Automotive Radar Online Channel Imbalance Estimation via NLMS

Automotive radars are one of the essential enablers of advanced driver assistance systems (ADASs). Continuous monitoring of the functional safety and reliability of automotive radars is a crucial requirement to prevent accidents and increase road safety. One of the most critical aspects to monitor in this context is radar channel imbalances, as they are a key parameter regarding the reliability of the radar. These imbalances may originate from several parameter variations or hardware fatigues, e.g., a solder ball break (SBB), and may affect some radar processing steps, such as the angle of arrival estimation. In this work, a novel method for online estimation of automotive radar channel imbalances is proposed. The proposed method exploits a normalized least mean squares (NLMS) algorithm as a block in the processing chain of the radar to estimate the channel imbalances. The input of this block is the detected targets in the range-Doppler map of the radar on the road without any prior knowledge on the angular parameters of the targets. This property in combination with low computational complexity of the NLMS, makes the proposed method suitable for online channel imbalance estimation, in parallel to the normal operation of the radar. Furthermore, it features reduced dependency on specific targets of interest and faster update rates of the channel imbalance estimation compared to the majority of state-of-the-art methods. This improvement is achieved by allowing for multiple targets in the angular spectrum, whereas most other methods are restricted to only single targets in the angular spectrum. The performance of the proposed method is validated using various simulation scenarios and is supported by measurement results.

==> Figs/Sim_imb_effects.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-100,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Angle (deg.)},
ymin=-35,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Power (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
-90	-9.97062835573593\\
-86.4166800157671	-9.97896315782197\\
-84.9315937160609	-9.99397760079512\\
-83.7914821751504	-10.0157072273368\\
-82.8298501241475	-10.0231783312909\\
-81.9822183591707	-10.0245934786868\\
-81.2155235553204	-10.0327304908814\\
-80.5101277980609	-10.0475637776058\\
-79.8532379674478	-10.0690774470343\\
-79.2359693539851	-10.0972651770353\\
-78.6518540816057	-10.1321300858623\\
-78.09601019589	-10.1736845972131\\
-77.5646454977506	-10.221950293009\\
-77.0547447195961	-10.270798453561\\
-76.563863472182	-10.1993432008176\\
-76.0899875380278	-10.1330198914239\\
-75.6314338383705	-10.0718623858407\\
-75.1867789138331	-10.0158962292785\\
-74.7548061162413	-9.96514010965052\\
-74.3344658554265	-9.91960707889933\\
-73.9248451608273	-9.87930556405337\\
-73.5251440216984	-9.84424019052557\\
-73.134656747521	-9.81441243657508\\
-72.7527571051144	-9.78982113451622\\
-72.3788863373403	-9.77046283115993\\
-72.0125434086966	-9.75633201708695\\
-71.6532769919412	-9.74742123164509\\
-71.3006788304012	-9.7437210480042\\
-70.9543781979064	-9.74521994015117\\
-70.6140372423607	-9.75190403133678\\
-70.2793470465835	-9.7637567211537\\
-69.9500242758485	-9.78075818611183\\
-69.6258083087409	-9.80288474625127\\
-69.306458768814	-9.83010808797769\\
-68.9917533906772	-9.86239433091566\\
-68.6814861667539	-9.89970292414387\\
-68.3754657308749	-9.94198535473419\\
-68.0735139427368	-9.98918364908883\\
-67.7754646435415	-10.0412286452368\\
-67.4811625581779	-10.09803801211\\
-67.1904623233949	-10.0632512165542\\
-66.9032276247326	-9.99625790291736\\
-66.6193304276991	-9.92976691999314\\
-66.3386502909139	-9.86365317938407\\
-66.0610737507854	-9.79778761907659\\
-65.7864937688241	-9.73203753322213\\
-65.5148092339724	-9.66626695464043\\
-65.2459245134027	-9.60033709401318\\
-64.9797490461383	-9.53410683885869\\
-64.7161969746113	-9.46743331436005\\
-64.4551868099179	-9.40017250695109\\
-64.19664112708	-9.33217995025205\\
-63.9404862870897	-9.26331147150023\\
-63.686652182917	-9.19342399505484\\
-63.4350720070017	-9.12237639790158\\
-63.1856820380514	-9.05003041037207\\
-62.9384214452208	-8.97625155357895\\
-62.6932321079729	-8.90091010339415\\
-62.4500584501138	-8.82388206923537\\
-62.208847286661	-8.74505017452873\\
-61.9695476823548	-8.56511129926366\\
-61.7321108207474	-8.32948389121219\\
-61.4964898829199	-8.09882945043654\\
-61.2626399349763	-7.87301109243151\\
-61.03051782355	-7.65189862088107\\
-60.800082078636	-7.43536817266681\\
-60.571292823133	-7.22330188500928\\
-60.3441116885345	-7.01558758327809\\
-60.1185017362689	-6.8121184880801\\
-59.8944273842311	-6.61279294031181\\
-59.6718543380934	-6.41751414294146\\
-59.4507495270212	-6.22618991836356\\
-59.2310810434539	-6.03873248024746\\
-59.01281808664	-5.85505821887381\\
-58.7959309096452	-5.67508749902544\\
-58.5803907695758	-5.49874446956568\\
-58.3661698807827	-5.3259568839008\\
-58.1532413708295	-5.1566559305839\\
-57.9415792390291	-4.99077607337188\\
-57.7311583173675	-4.82825490010066\\
-57.5219542336494	-4.66903297979133\\
-57.3139433767121	-4.51305372744469\\
-57.1071028635693	-4.36026327602411\\
-56.9014105083541	-4.21061035516391\\
-56.6968447929429	-4.06404617617613\\
-56.4933848391506	-3.92052432296248\\
-56.2910103823952	-3.78000064846623\\
-56.0897017467377	-3.64243317632855\\
-55.8894398212122	-3.50778200743758\\
-55.690206037363	-3.37600923108386\\
-55.4919823479169	-3.24707884045478\\
-55.2947512065195	-3.1209566522233\\
-55.0984955484734	-2.99761023000207\\
-54.9031987724154	-2.87700881145162\\
-54.7088447228807	-2.75912323884734\\
-54.5154176737	-2.64392589292225\\
-54.3229023121819	-2.53139062981734\\
-54.1312837240366	-2.42149272098152\\
-53.940547378997	-2.31420879587483\\
-53.7506791171006	-2.20951678733906\\
-53.5616651355933	-2.10739587950724\\
-53.3734919764223	-2.00782645813371\\
-53.1861465142854	-1.91079006323361\\
-52.9996159452075	-1.81626934392676\\
-52.813887775615	-1.72424801538875\\
-52.6289498118833	-1.63471081781734\\
-52.4447901503309	-1.5476434773276\\
-52.2613971676389	-1.46303266869484\\
-52.0787595116723	-1.3808659798683\\
-51.8968660926837	-1.30113187818409\\
-51.7157060748802	-1.2238196782082\\
-51.5352688683343	-1.14891951114521\\
-51.3555441212232	-1.07642229575208\\
-51.1765217123794	-1.00631971069816\\
-50.9981917441374	-0.938604168316374\\
-50.8205445354635	-0.873268789693952\\
-50.6435706153533	-0.810307381052212\\
-50.4672607164857	-0.749714411367961\\
-50.2916057691207	-0.685375939873097\\
-50.11659689523	-0.622562724996783\\
-49.942225402849	-0.562836108021031\\
-49.7684827806408	-0.506180764981025\\
-49.5953606926624	-0.452582423821184\\
-49.4228509733234	-0.402027840227788\\
-49.2509456225296	-0.35450477532396\\
-49.0796368010023	-0.310001975146633\\
-48.9089168257664	-0.268509151830131\\
-48.7387781657993	-0.230016966431606\\
-48.5692134378344	-0.194517013335769\\
-48.4002154023112	-0.162001806184946\\
-48.2317769594675	-0.132464765285306\\
-48.0638911455667	-0.105900206444574\\
-47.8965511292542	-0.0823033312033772\\
-47.7297502080381	-0.0616702184254905\\
-47.5634818048895	-0.0439978172170754\\
-47.3977394649566	-0.0292839411517321\\
-47.2325168523877	-0.0175272637782768\\
-47.0678077472606	-0.00872731539669758\\
-46.9036060426115	-0.00288448108966577\\
-46.7399057415619	0\\
-46.5767009545377	0\\
-46.4139858965779	0\\
-46.2517548847295	0\\
-46.0900023355249	0\\
-45.9287227625377	0\\
-45.7679107740165	0\\
-45.6075610705911	0\\
-45.4476684430492	0\\
-45.2882277701821	0\\
-45.1292340166948	0\\
-44.9706822311806	0\\
-44.8125675441546	0\\
-44.6548851661478	0\\
-44.4976303858562	0\\
-44.3407985683449	0\\
-44.1843851533045	0\\
-44.0283856533585	0\\
-43.8727956524191	0\\
-43.7176108040903	0\\
-43.5628268301164	0\\
-43.4084395188747	-0.00116129214603689\\
-43.2544447239102	-0.00547992515930673\\
-43.1008383625115	-0.0129547339276996\\
-42.9476164143261	-0.0235850513240621\\
-42.7947749200145	-0.0373706930197386\\
-42.64230997994	-0.0543119411196358\\
-42.4902177528957	-0.074409526505292\\
-42.3384944548651	-0.0976646097594198\\
-42.1871363578162	-0.124078760530324\\
-42.0361397885281	-0.15365393517925\\
-41.885501127449	-0.186392452537291\\
-41.7352168075837	-0.222296967579496\\
-41.5852833134116	-0.261370442806879\\
-41.4356971798316	-0.303616117102479\\
-41.2864549911355	-0.349037471808913\\
-41.1375533800077	-0.39763819374781\\
-40.9889890265502	-0.449422134875988\\
-40.8407586573332	-0.504393268245508\\
-40.6928590444692	-0.562555639902541\\
-40.5452870047109	-0.62391331632756\\
-40.3980393985717	-0.688470326983861\\
-40.2511131294683	-0.756230601501898\\
-40.1045051428843	-0.827197900985595\\
-39.9582124255545	-0.901375742883545\\
-39.81223200467	-0.978767318817916\\
-39.6665609471013	-1.05937540471569\\
-39.5211963586422	-1.14320226253159\\
-39.3761353832699	-1.23024953279429\\
-39.2313752024248	-1.32051811714973\\
-39.086913034306	-1.41400805001007\\
-38.942746133185	-1.51071835835364\\
-38.7988717887341	-1.61064690865311\\
-38.655287325372	-1.71379023984207\\
-38.5119901016239	-1.82014338116107\\
-38.3689775094971	-1.92969965365921\\
-38.2262469738702	-2.04245045406066\\
-38.0837959518975	-2.15838501964964\\
-37.9416219324262	-2.27749017277461\\
-37.7997224354272	-2.39975004353164\\
-37.6580950114393	-2.52514576916406\\
-37.5167372410249	-2.65031239316045\\
-37.375646734239	-2.77668110425776\\
-37.2348211301093	-2.90588106762448\\
-37.0942580961287	-3.03787103571443\\
-36.9539553277581	-3.17260512955107\\
-36.8139105479408	-3.31003246908773\\
-36.6741215066275	-3.4500967873837\\
-36.5345859803111	-3.59273602994477\\
-36.3953017715728	-3.73788194110989\\
-36.2562667086364	-3.88545963998911\\
-36.1174786449336	-4.03538718918173\\
-35.9789354586781	-4.187575160336\\
-35.8406350524483	-4.34192620155551\\
-35.7025753527795	-4.49833461271584\\
-35.5647543097647	-4.65668593593085\\
-35.4271698966631	-4.81685656968767\\
-35.2898201095177	-4.97871341654923\\
-35.15270296678	-5.14211357577375\\
-35.0158165089433	-5.30690409369817\\
-34.8791587981828	-5.47292178622814\\
-34.7427279180033	-5.63999314922057\\
-34.6065219728949	-5.80793437385921\\
-34.4705390879942	-5.97655148522688\\
-34.3347774087536	-6.14564062306221\\
-34.1992351006167	-6.31498848404192\\
-34.0639103487005	-6.48437294471796\\
-33.9288013574834	-6.65356388332879\\
-33.7939063505004	-6.82232421695721\\
-33.6592235700429	-6.99041116780205\\
-33.524751276866	-7.15757776855361\\
-33.3904877499002	-7.32357461195807\\
-33.2564312859695	-7.48815184359398\\
-33.1225801995148	-7.65106138972283\\
-32.9889328223226	-7.81205940394995\\
-32.8554875032586	-7.97090890756078\\
-32.7222426080074	-8.1273825891094\\
-32.5891965188158	-8.2661243073818\\
-32.4563476342423	-8.39922679525193\\
-32.3236943689101	-8.52957341810628\\
-32.1912351532662	-8.65706274375066\\
-32.0589684333433	-8.78161635421606\\
-31.9268926705276	-8.90318046788548\\
-31.7950063413305	-9.02172728707535\\
-31.6633079371638	-9.13725603584783\\
-31.5317959641202	-9.2497936611216\\
-31.4004689427571	-9.35939517977539\\
-31.2693254078843	-9.46614366495925\\
-31.1383639083563	-9.57014987571739\\
-31.0075830068671	-9.67155154474864\\
-30.8769812797504	-9.77051234915342\\
-30.7465573167818	-9.8672205978599\\
-30.6163097209851	-9.96188767670526\\
-30.4862371084429	-10.0547462975885\\
-30.3563381081089	-10.1460486015665\\
-30.2266113616252	-10.2360641672124\\
-30.0970555231416	-10.325077975097\\
-29.9676692591387	-10.413388377095\\
-29.8384512482537	-10.5013051156324\\
-29.7094001811098	-10.5891474333139\\
-29.5805147601479	-10.6772423079446\\
-29.4517936994616	-10.7659228421347\\
-29.3232357246351	-10.8422191600462\\
-29.1948395725833	-10.9110383454371\\
-29.0666039913954	-10.9801167687376\\
-28.9385277401806	-11.0498008354273\\
-28.8106095889169	-11.120432372681\\
-28.6828483183016	-11.1923475769707\\
-28.5552427196054	-11.26587622352\\
-28.4277915945279	-11.3413411225749\\
-28.3004937550566	-11.4190578049678\\
-28.1733480233269	-11.4993344180485\\
-28.0463532314858	-11.5824718126\\
-27.9195082215568	-11.6687638016792\\
-27.7928118453073	-11.7584975732775\\
-27.6662629641188	-11.8519542401353\\
-27.5398604488579	-11.9494095118562\\
-27.413603179751	-12.0486552097296\\
-27.2874900462592	-12.1426938120993\\
-27.1615199469572	-12.2275194120559\\
-27.0356917894123	-12.3194599119881\\
-26.9100044900665	-12.3769823780822\\
-26.7844569741201	-12.3896257523186\\
-26.6590481754172	-12.4082445401018\\
-26.5337770363327	-12.4326210415251\\
-26.4086425076616	-12.4625400612467\\
-26.2836435485096	-12.4977880212627\\
-26.1587791261857	-12.5381521321278\\
-26.0340482160961	-12.5834196240336\\
-25.9094498016401	-12.633377040337\\
-25.7849828741075	-12.6878095973234\\
-25.6606464325773	-12.7465006152033\\
-25.5364394838186	-12.8092310265263\\
-25.4123610421922	-12.8757789693457\\
-25.288410129554	-12.9459194735362\\
-25.1645857751605	-13.0194242496135\\
-25.0408870155744	-13.096061590184\\
-24.9173128945729	-13.1755963947019\\
-24.7938624630566	-13.2577903284686\\
-24.6705347789601	-13.3424021267056\\
-24.5473289071637	-13.4291880539978\\
-24.4242439194064	-13.5179025283582\\
-24.3012788942005	-13.6082989175646\\
-24.1784329167471	-13.7001305131857\\
-24.0557050788532	-13.7931516848353\\
-23.9330944788491	-13.8651892233715\\
-23.8106002215084	-13.832269777376\\
-23.6882214179682	-13.7992128449732\\
-23.5659571856502	-13.7660387692445\\
-23.4438066481839	-13.7327822272216\\
-23.3217689353304	-13.6994912023604\\
-23.1998431829065	-13.6662258897206\\
-23.0780285327117	-13.6330575488435\\
-22.9563241324543	-13.5975322853129\\
-22.8347291356796	-13.5141300285812\\
-22.7132427016993	-13.4315012455133\\
-22.5918639955206	-13.3498265213439\\
-22.4705921877781	-13.2692856210247\\
-22.349426454665	-13.1900563596273\\
-22.2283659778662	-13.1123136258308\\
-22.1074099444921	-13.036228553389\\
-21.9865575470129	-12.9619678333127\\
-21.8658079831946	-12.8896931578547\\
-21.7451604560351	-12.8195607862184\\
-21.6246141737015	-12.7517212211785\\
-21.5041683494682	-12.6863189854354\\
-21.383822201656	-12.6234924864837\\
-21.2635749535714	-12.563373958976\\
-21.1434258334478	-12.5060894739763\\
-21.0233740743862	-12.4517590050477\\
-20.9034189142975	-12.4004965417773\\
-20.7835595958457	-12.3524102420627\\
-20.6637953663908	-12.3076026152327\\
-20.5441254779337	-12.2661707288295\\
-20.4245491870612	-12.2282064326144\\
-20.3050657548913	-12.1937965940581\\
-20.1856744470201	-12.1630233402348\\
-20.0663745334689	-12.135964301632\\
-19.9471652886318	-12.1126928539324\\
-19.8280459912244	-12.0932783542941\\
-19.7090159242324	-12.0777863690686\\
-19.5900743748622	-12.0662788902393\\
-19.4712206344907	-12.058814538144\\
-19.3524539986162	-12.0554487482646\\
-19.2337737668106	-12.0562339400249\\
-19.1151792426709	-12.0322988316078\\
-18.9966697337725	-11.9729625362149\\
-18.8782445516226	-11.9194574771947\\
-18.7599030116136	-11.8717064798046\\
-18.6416444329783	-11.8296378256568\\
-18.5234681387443	-11.7240946007738\\
-18.4053734556901	-11.6207329006041\\
-18.287359714301	-11.52280207504\\
-18.1694262487258	-11.4301711971546\\
-18.0515723967337	-11.3427168228563\\
-17.9337974996726	-11.260322546116\\
-17.8161009024266	-11.1828785986308\\
-17.6984819533749	-11.1102814898226\\
-17.580940004351	-11.0424336835587\\
-17.4634744106025	-10.9792433084111\\
-17.3460845307507	-10.9206238986471\\
-17.2287697267515	-10.8664941634743\\
-17.1115293638562	-10.8167777823516\\
-16.9943628105731	-10.7714032244372\\
-16.8772694386292	-10.7303035904719\\
-16.7602486229329	-10.6934164755963\\
-16.643299741536	-10.6606838517868\\
-16.5264221755975	-10.6320519687534\\
-16.4096153093469	-10.6074712722941\\
-16.2928785300481	-10.5868963392324\\
-16.176211227964	-10.5702858281892\\
-16.0596127963209	-10.5576024455542\\
-15.943082631274	-10.5488129261294\\
-15.8266201318723	-10.5438880280174\\
-15.7102247000255	-10.5428025414259\\
-15.5938957404691	-10.5455353111524\\
-15.4776326607318	-10.5520692726066\\
-15.3614348711023	-10.5176072789749\\
-15.2453017845963	-10.4441206772107\\
-15.1292328169245	-10.3745624422585\\
-15.0132273864604	-10.3088920924893\\
-14.8972849142088	-10.2470738191955\\
-14.7814048237744	-10.1890763855783\\
-14.6655865413306	-10.1348730368621\\
-14.5498294955889	-10.0844414212426\\
-14.4341331177687	-10.0377635214278\\
-14.318496841567	-9.99482559660288\\
-14.2029201031287	-9.95561813470624\\
-14.0874023410171	-9.92013581497707\\
-13.9719429961845	-9.88837748079749\\
-13.8565415119438	-9.86034612292451\\
-13.7411973339396	-9.83604887327914\\
-13.6259099101195	-9.81549700953337\\
-13.5106786907069	-9.79870597081606\\
-13.3955031281723	-9.78569538494008\\
-13.2803826772064	-9.77648910764157\\
-13.1653167946926	-9.77111527441605\\
-13.0503049396799	-9.76960636563626\\
-12.9353465733566	-9.77199928574743\\
-12.8204411590231	-9.75313361528555\\
-12.7055881620663	-9.72784430157481\\
-12.5907870499332	-9.70684314325678\\
-12.4760372921055	-9.6901798547288\\
-12.3613383600735	-9.67790747516949\\
-12.2466897273113	-9.67008238957266\\
-12.1320908692517	-9.66676436012159\\
-12.017541263261	-9.66801656729353\\
-11.9030403886146	-9.67390565999739\\
-11.7885877264727	-9.68450181392649\\
-11.6741827598559	-9.69987879715842\\
-11.5598249736213	-9.72011404183922\\
-11.4455138544386	-9.74528872054753\\
-11.3312488907667	-9.77548782562894\\
-11.2170295728304	-9.8108002494094\\
-11.1028553925969	-9.85131886272501\\
-10.988725843753	-9.89714058861637\\
-10.8746404216823	-9.94836646730693\\
-10.7605986234426	-10.0051017076852\\
-10.6465999477434	-10.0674557193931\\
-10.5326438949238	-10.1355421182466\\
-10.4187299669302	-10.2094786960092\\
-10.3048576672949	-10.2893873434362\\
-10.1910265011135	-10.375393912907\\
-10.0772359750245	-10.4676280037485\\
-9.96348559718686	-10.5400204921166\\
-9.84977487725951	-10.4888310803629\\
-9.73610332637995	-10.440567786483\\
-9.62247045714347	-10.3952303743893\\
-9.50887578358239	-10.3199981035445\\
-9.39531882114548	-10.2409049283985\\
-9.28179908667753	-10.1652362847924\\
-9.16831609839908	-10.0929097682946\\
-9.05486937588626	-10.023839311924\\
-8.94145844005082	-9.95793534112437\\
-8.82808281312026	-9.89510490824608\\
-8.71474201861812	-9.83525181134314\\
-8.60143558134443	-9.77827670183473\\
-8.48816302735623	-9.72407718535646\\
-8.37492388394828	-9.67254791993099\\
-8.26171767963387	-9.62358071541496\\
-8.14854394412577	-9.57706463801986\\
-8.03540220831731	-9.532886123553\\
-7.92229200426355	-9.49092910287078\\
-7.8092128651626	-9.45107514287622\\
-7.69616432533706	-9.41320360621313\\
-7.58314592021556	-9.37719183260697\\
-7.47015718631442	-9.34291534456798\\
-7.35719766121941	-9.31024807989644\\
-7.24426688356767	-9.27906265311242\\
-7.13136439302964	-9.24923064755876\\
-7.01848973029121	-9.22062293950228\\
-6.90564243703588	-9.1931100550712\\
-6.79282205592707	-9.16656256032564\\
-6.68002813059054	-9.14085148415739\\
-6.56726020559683	-9.11584877306143\\
-6.45451782644392	-9.09142777612334\\
-6.34180053953986	-9.06746375783246\\
-6.22910789218558	-9.04383443557293\\
-6.11643943255774	-9.02042053788023\\
-6.00379470969166	-8.99710637880048\\
-5.89117327346443	-8.97378044297204\\
-5.77857467457795	-8.9503359753852\\
-5.6659984645422	-8.92667156919782\\
-5.5534441956585	-8.90269174450634\\
-5.44091142100286	-8.87830751062239\\
-5.32839969440945	-8.85343690420399\\
-5.21590857045412	-8.82800549555378\\
-5.10343760443797	-8.80194685553755\\
-4.99098635237099	-8.77520297590183\\
-4.87855437095588	-8.74772463628273\\
-4.76614121757175	-8.71947171188623\\
-4.65374645025806	-8.69041341668157\\
-4.5413696276985	-8.66052847795049\\
-4.42901030920502	-8.6298052391648\\
-4.31666805470189	-8.59824168937644\\
-4.20434242470979	-8.56584541857728\\
-4.09203298033002	-8.53263349977323\\
-3.97973928322868	-8.49863229978183\\
-3.86746089562103	-8.46387722197392\\
-3.75519738025577	-8.42841238529172\\
-3.64294830039946	-8.39229024487031\\
-3.53071321982097	-8.35557116043043\\
-3.41849170277595	-8.31832291928612\\
-3.30628331399138	-8.28062022130621\\
-3.19408761865017	-8.24254413347956\\
-3.08190418237577	-8.20418152186056\\
-2.96973257121686	-8.16562446862451\\
-2.85757235163202	-8.12696968175209\\
-2.74542309047456	-8.08831790450921\\
-2.63328435497723	-8.04977333141159\\
-2.52115571273711	-8.01144303678853\\
-2.40903673170044	-7.97343642140646\\
-2.29692698014752	-7.93586468191313\\
-2.18482602667766	-7.86820988097395\\
-2.07273344019409	-7.78855084035479\\
-1.96064878988901	-7.71158555555542\\
-1.84857164522856	-7.63737976289013\\
-1.73650157593791	-7.56599706855127\\
-1.62443815198626	-7.49749903484758\\
-1.512380943572	-7.43194527559626\\
-1.40032952110777	-7.33295512835065\\
-1.28828345520564	-7.23680169364428\\
-1.17624231666221	-7.14628585073569\\
-1.06420567644383	-7.0613568268958\\
-0.952173105671761	-6.98196789549974\\
-0.840144175607382	-6.90807636980014\\
-0.728118457637401	-6.83964359281435\\
-0.616095523259088	-6.77663492573214\\
-0.504074944065507	-6.71901973687488\\
-0.392056291730767	-6.66677139292682\\
-0.280039137995273	-6.61986725391813\\
-0.16802305465099	-6.57828867324491\\
-0.056007613526704	-6.54202100386425\\
0.056007613526704	-6.4879487425444\\
0.16802305465099	-6.43650526277889\\
0.280039137995273	-6.39057034401668\\
0.392056291730767	-6.35011313678001\\
0.504074944065507	-6.31510725033655\\
0.616095523259088	-6.28553072213452\\
0.728118457637401	-6.26136599634708\\
0.840144175607382	-6.24259991228269\\
0.952173105671761	-6.22922370336391\\
1.06420567644383	-6.22123300734694\\
1.17624231666221	-6.21862788844817\\
1.28828345520564	-6.22141287205534\\
1.40032952110777	-6.22959699273207\\
1.512380943572	-6.24319385627189\\
1.62443815198626	-6.26222171662124\\
1.73650157593791	-6.2867035685714\\
1.84857164522856	-6.31666725721453\\
1.96064878988901	-6.35214560527288\\
2.07273344019409	-6.38541194106296\\
2.18482602667766	-6.41701202281172\\
2.29692698014752	-6.45359441680785\\
2.40903673170044	-6.49520548943389\\
2.52115571273711	-6.54189532668039\\
2.63328435497723	-6.59371791716154\\
2.74542309047456	-6.65073134896164\\
2.85757235163202	-6.71299802169989\\
2.96973257121686	-6.78058487532019\\
3.08190418237577	-6.85356363724526\\
3.19408761865017	-6.93201108968367\\
3.30628331399138	-7.01600935904941\\
3.41849170277595	-7.10564622964051\\
3.53071321982097	-7.20101548393762\\
3.64294830039946	-7.30221727211551\\
3.75519738025577	-7.40935851362627\\
3.86746089562103	-7.52255333399876\\
3.97973928322868	-7.64192354032167\\
4.09203298033002	-7.76759913922774\\
4.20434242470979	-7.89971890157949\\
4.31666805470189	-8.03843097847488\\
4.42901030920502	-8.18389357363833\\
4.5413696276985	-8.33627567773789\\
4.65374645025806	-8.49575787066709\\
4.76614121757175	-8.64331802110854\\
4.87855437095588	-8.77849072307197\\
4.99098635237099	-8.91855969550255\\
5.10343760443797	-9.0635595494204\\
5.21590857045412	-9.21352137895985\\
5.32839969440945	-9.36847190633927\\
5.44091142100286	-9.52843248778083\\
5.5534441956585	-9.69341795993751\\
5.6659984645422	-9.86343530376536\\
5.77857467457795	-10.0384820999788\\
5.89117327346443	-10.2185447472965\\
6.00379470969166	-10.4035964117203\\
6.11643943255774	-10.5935946722282\\
6.22910789218558	-10.74216324611\\
6.34180053953986	-10.8597493264245\\
6.45451782644392	-10.9781338811287\\
6.56726020559683	-11.097163839238\\
6.68002813059054	-11.216678680861\\
6.79282205592707	-11.3365105756282\\
6.90564243703588	-11.4564845994072\\
7.01848973029121	-11.5764190371464\\
7.13136439302964	-11.6961257792289\\
7.24426688356767	-11.815410817973\\
7.35719766121941	-11.9340748498462\\
7.47015718631442	-12.0519139875273\\
7.58314592021556	-12.168720584157\\
7.69616432533706	-12.2842841699331\\
7.8092128651626	-12.3983924986591\\
7.92229200426355	-12.5108326989707\\
8.03540220831731	-12.6213925217953\\
8.14854394412577	-12.7298616722344\\
8.26171767963387	-12.6273088541097\\
8.37492388394828	-12.4737783360092\\
8.48816302735623	-12.3244870811158\\
8.60143558134443	-12.1795390833863\\
8.71474201861812	-12.0390149165313\\
8.82808281312026	-11.9029747764591\\
8.94145844005082	-11.7714611715464\\
9.05486937588626	-11.6445012917684\\
9.16831609839908	-11.5221090875086\\
9.28179908667753	-11.4042870877429\\
9.39531882114548	-11.2910279855845\\
9.50887578358239	-11.1823160171355\\
9.62247045714347	-11.0781281574069\\
9.73610332637995	-10.9784351548512\\
9.84977487725951	-10.8832024238934\\
9.96348559718686	-10.7923908128002\\
10.0772359750245	-10.7059572623174\\
10.1910265011135	-10.6238553687588\\
10.3048576672949	-10.5460358636398\\
10.4187299669302	-10.4724470205257\\
10.5326438949238	-10.403034998488\\
10.6465999477434	-10.3377441304364\\
10.7605986234426	-10.2765171635957\\
10.8746404216823	-10.2192954585246\\
10.988725843753	-10.1660191523071\\
11.1028553925969	-10.1166272908826\\
11.2170295728304	-10.0710579349026\\
11.3312488907667	-10.0292482430016\\
11.4455138544386	-9.96501968372905\\
11.5598249736213	-9.88776512107938\\
11.6741827598559	-9.81814083193495\\
11.7885877264727	-9.75598565312845\\
11.9030403886146	-9.70115241784418\\
12.017541263261	-9.65350694530076\\
12.1320908692517	-9.61292714168235\\
12.2466897273113	-9.57930219933667\\
12.3613383600735	-9.5181800212718\\
12.4760372921055	-9.43284390820634\\
12.5907870499332	-9.3551002555609\\
12.7055881620663	-9.28476406291628\\
12.8204411590231	-9.22166481390258\\
12.9353465733566	-9.16564531645832\\
13.0503049396799	-9.1165606646623\\
13.1653167946926	-9.07427730716739\\
13.2803826772064	-9.03867220932335\\
13.3955031281723	-9.00963209781042\\
13.5106786907069	-8.98705277806943\\
13.6259099101195	-8.9708385160564\\
13.7411973339396	-8.96090147690029\\
13.8565415119438	-8.95716121393809\\
13.9719429961845	-8.95954420236183\\
14.0874023410171	-8.96798341235956\\
14.2029201031287	-8.98241791718164\\
14.318496841567	-9.00279253203172\\
14.4341331177687	-9.02905748007566\\
14.5498294955889	-9.06116808219417\\
14.6655865413306	-9.09908446738086\\
14.7814048237744	-9.14277130091671\\
14.8972849142088	-9.19219752763422\\
15.0132273864604	-9.24733612772968\\
15.1292328169245	-9.30816388268909\\
15.2453017845963	-9.37466114896705\\
15.3614348711023	-9.44681163709896\\
15.4776326607318	-9.52460219393606\\
15.5938957404691	-9.60802258567566\\
15.7102247000255	-9.69706527930504\\
15.8266201318723	-9.79172522000295\\
15.943082631274	-9.89199960192781\\
16.0596127963209	-9.99788762968637\\
16.176211227964	-10.1093902676009\\
16.2928785300481	-10.2265099736915\\
16.4096153093469	-10.3492504150514\\
16.5264221755975	-10.4776161610237\\
16.643299741536	-10.6116123502783\\
16.7602486229329	-10.7512443275527\\
16.8772694386292	-10.8302802847657\\
16.9943628105731	-10.7696513097031\\
17.1115293638562	-10.7104717561114\\
17.2287697267515	-10.6528392873721\\
17.3460845307507	-10.5968525661541\\
17.4634744106025	-10.5426110054794\\
17.580940004351	-10.4902145438724\\
17.6984819533749	-10.4397634453512\\
17.8161009024266	-10.3913581246998\\
17.9337974996726	-10.3450989981729\\
18.0515723967337	-10.3010863595393\\
18.1694262487258	-10.25942028116\\
18.287359714301	-10.2202005396258\\
18.4053734556901	-10.1835265653431\\
18.5234681387443	-10.1494974153595\\
18.6416444329783	-10.1182117686496\\
18.7599030116136	-10.0897679430499\\
18.8782445516226	-10.0642639330171\\
18.9966697337725	-10.041797467408\\
19.1151792426709	-10.0224660865134\\
19.2337737668106	-10.0063672376428\\
19.3524539986162	-9.99359838863586\\
19.4712206344907	-9.98425715877136\\
19.5900743748622	-9.97844146665875\\
19.7090159242324	-9.97624969482109\\
19.8280459912244	-9.97778087081815\\
19.9471652886318	-9.9831348649106\\
20.0663745334689	-9.99241260443046\\
20.1856744470201	-10.0057163052002\\
20.3050657548913	-10.0231497205356\\
20.4245491870612	-10.0448184085731\\
20.5441254779337	-10.0708300188858\\
20.6637953663908	-10.1012945995981\\
20.7835595958457	-10.1363249264692\\
20.9034189142975	-10.1760368557122\\
21.0233740743862	-10.2205497026345\\
21.1434258334478	-10.2699866485429\\
21.2635749535714	-10.3244751787584\\
21.383822201656	-10.3841475550341\\
21.5041683494682	-10.4006721458254\\
21.6246141737015	-10.417864145374\\
21.7451604560351	-10.4405800653441\\
21.8658079831946	-10.4688713857179\\
21.9865575470129	-10.5027941130026\\
22.1074099444921	-10.5424090009126\\
22.2283659778662	-10.5877817909735\\
22.349426454665	-10.6389834750488\\
22.4705921877781	-10.6960905820327\\
22.5918639955206	-10.7591854912131\\
22.7132427016993	-10.8283567751242\\
22.8347291356796	-10.9036995750556\\
22.9563241324543	-10.985316012798\\
23.0780285327117	-11.0733156426705\\
23.1998431829065	-11.16781594842\\
23.3217689353304	-11.2689428902078\\
23.4438066481839	-11.3768315076327\\
23.5659571856502	-11.491626585582\\
23.6882214179682	-11.5461138917666\\
23.8106002215084	-11.5909045597261\\
23.9330944788491	-11.6404076774584\\
24.0557050788532	-11.6946051207822\\
24.1784329167471	-11.7534748309243\\
24.3012788942005	-11.8169903101635\\
24.4242439194064	-11.8851200603927\\
24.5473289071637	-11.9578269607248\\
24.6705347789601	-12.0350675802628\\
24.7938624630566	-12.1167914222539\\
24.9173128945729	-12.2029400960985\\
25.0408870155744	-12.2934464141261\\
25.1645857751605	-12.3882334107284\\
25.288410129554	-12.4872132824241\\
25.4123610421922	-12.5902862487713\\
25.5364394838186	-12.6973393358419\\
25.6606464325773	-12.8082450862976\\
25.7849828741075	-12.9228602030634\\
25.9094498016401	-13.0410241372774\\
26.0340482160961	-13.1625576357051\\
26.1587791261857	-13.2872612682323\\
26.2836435485096	-13.4149139624602\\
26.4086425076616	-13.5452715798608\\
26.5337770363327	-13.6780655763865\\
26.6590481754172	-13.8130017997742\\
26.7844569741201	-13.9497594858319\\
26.9100044900665	-14.0879905264105\\
27.0356917894123	-14.2273190920239\\
27.1615199469572	-14.3673417014783\\
27.2874900462592	-14.5043845038197\\
27.413603179751	-14.4990464556694\\
27.5398604488579	-14.4873460293999\\
27.6662629641188	-14.4694365035757\\
27.7928118453073	-14.445539771118\\
27.9195082215568	-14.4159421209326\\
28.0463532314858	-14.380988797761\\
28.1733480233269	-14.3410775861973\\
28.3004937550566	-14.2966516936863\\
28.4277915945279	-14.2062780676945\\
28.5552427196054	-14.0467524233682\\
28.6828483183016	-13.8890681865138\\
28.8106095889169	-13.7340837655763\\
28.9385277401806	-13.5825588747025\\
29.0666039913954	-13.4351631589319\\
29.1948395725833	-13.2924851913577\\
29.3232357246351	-13.1550414564484\\
29.4517936994616	-13.0232850511158\\
29.5805147601479	-12.8976139291075\\
29.7094001811098	-12.7783785868868\\
29.8384512482537	-12.6658891433254\\
29.9676692591387	-12.5604218045731\\
30.0970555231416	-12.4622247325166\\
30.2266113616252	-12.3715233531041\\
30.3563381081089	-12.2885251518393\\
30.4862371084429	-12.2134240098547\\
30.6163097209851	-12.1464041366694\\
30.7465573167818	-12.0876436561704\\
30.8769812797504	-12.0373179014252\\
31.0075830068671	-11.9956024722699\\
31.1383639083563	-11.9626761077172\\
31.2693254078843	-11.9387234234487\\
31.4004689427571	-11.9239375632471\\
31.5317959641202	-11.918522812417\\
31.6633079371638	-11.922697221186\\
31.7950063413305	-11.9366952869461\\
31.9268926705276	-11.9607707461369\\
32.0589684333433	-11.9951995297774\\
32.1912351532662	-12.023764861963\\
32.3236943689101	-11.9941071876251\\
32.4563476342423	-11.9702139546387\\
32.5891965188158	-11.9518127015904\\
32.7222426080074	-11.9386102070705\\
32.8554875032586	-11.9173537733558\\
32.9889328223226	-11.8703967272579\\
33.1225801995148	-11.8254815163459\\
33.2564312859695	-11.7821695123389\\
33.3904877499002	-11.7400035738485\\
33.524751276866	-11.6985086088029\\
33.6592235700429	-11.6571926499007\\
33.7939063505004	-11.6155485071427\\
33.9288013574834	-11.5730560551349\\
34.0639103487005	-11.5291852017692\\
34.1992351006167	-11.4833995684334\\
34.3347774087536	-11.4351608897106\\
34.4705390879942	-11.3839341126299\\
34.6065219728949	-11.3291931424808\\
34.7427279180033	-11.270427145207\\
34.8791587981828	-11.2071472773366\\
35.0158165089433	-11.1388936758619\\
35.15270296678	-11.0652425055529\\
35.2898201095177	-10.9858128333099\\
35.4271698966631	-10.9002730817061\\
35.5647543097647	-10.8083468097536\\
35.7025753527795	-10.7098175801717\\
35.8406350524483	-10.6045326997532\\
35.9789354586781	-10.4924056619967\\
36.1174786449336	-10.3734171765448\\
36.2562667086364	-10.2476147342878\\
36.3953017715728	-10.1151107253182\\
36.5345859803111	-9.97607919387099\\
36.6741215066275	-9.79663579373499\\
36.8139105479408	-9.58929730722843\\
36.9539553277581	-9.38083184586532\\
37.0942580961287	-9.17150842879209\\
37.2348211301093	-8.96159391627424\\
37.375646734239	-8.75135087381915\\
37.5167372410249	-8.5410357352107\\
37.6580950114393	-8.33089725942398\\
37.7997224354272	-8.12117526969183\\
37.9416219324262	-7.91209965785026\\
38.0837959518975	-7.70388963339701\\
38.2262469738702	-7.49675319432487\\
38.3689775094971	-7.29088679555758\\
38.5119901016239	-7.08647519053437\\
38.655287325372	-6.8836914219653\\
38.7988717887341	-6.682696938839\\
38.942746133185	-6.48364181823547\\
39.086913034306	-6.28666507224693\\
39.2313752024248	-6.09189502221125\\
39.3761353832699	-5.89944972442754\\
39.5211963586422	-5.70943743347033\\
39.6665609471013	-5.52195709109469\\
39.81223200467	-5.3370988304934\\
39.9582124255545	-5.15494448729498\\
40.1045051428843	-4.97556811017409\\
40.2511131294683	-4.79903646526861\\
40.3980393985717	-4.62540952976798\\
40.5452870047109	-4.45474097105711\\
40.6928590444692	-4.28707860867911\\
40.8407586573332	-4.12246485713018\\
40.9889890265502	-3.96093714813151\\
41.1375533800077	-3.80252833154969\\
41.2864549911355	-3.64726705457025\\
41.4356971798316	-3.49517811908049\\
41.5852833134116	-3.34628281750008\\
41.7352168075837	-3.20059924751621\\
41.885501127449	-3.05814260635299\\
42.0361397885281	-2.91892546532682\\
42.1871363578162	-2.78295802553311\\
42.3384944548651	-2.65024835556744\\
42.4902177528957	-2.52080261222153\\
42.64230997994	-2.39462524510958\\
42.7947749200145	-2.26908014441022\\
42.9476164143261	-2.13908128574593\\
43.1008383625115	-2.01337117399771\\
43.2544447239102	-1.89189370261272\\
43.4084395188747	-1.77459498991129\\
43.5628268301164	-1.66142331378677\\
43.7176108040903	-1.55232904736869\\
43.8727956524191	-1.44726459595535\\
44.0283856533585	-1.34618433545467\\
44.1843851533045	-1.24904455251419\\
44.3407985683449	-1.15580338647709\\
44.4976303858562	-1.06642077326046\\
44.6548851661478	-0.980858391222341\\
44.8125675441546	-0.899079609057878\\
44.9706822311806	-0.821049435743362\\
45.1292340166948	-0.746734472530704\\
45.2882277701821	-0.676102866981637\\
45.4476684430492	-0.609124269019105\\
45.6075610705911	-0.545769788965345\\
45.7679107740165	-0.486011957530479\\
45.9287227625377	-0.429824687708219\\
46.0900023355249	-0.377183238534371\\
46.2517548847295	-0.328064180659283\\
46.4139858965779	-0.282445363684189\\
46.5767009545377	-0.240305885211455\\
46.7399057415619	-0.201626061556283\\
46.9036060426115	-0.166387400069993\\
47.0678077472606	-0.134572573023661\\
47.2325168523877	-0.106165393002129\\
47.3977394649566	-0.0811507897604997\\
47.5634818048895	-0.0595147884938001\\
47.7297502080381	-0.0412444894750479\\
47.8965511292542	-0.0263280490154898\\
48.0638911455667	-0.0147546617034777\\
48.2317769594675	-0.0065145438798595\\
48.4002154023112	-0.0015989183081615\\
48.5692134378344	0\\
48.7387781657993	0\\
48.9089168257664	0\\
49.0796368010023	0\\
49.2509456225296	0\\
49.4228509733234	0\\
49.5953606926624	0\\
49.7684827806408	0\\
49.942225402849	0\\
50.11659689523	0\\
50.2916057691207	0\\
50.4672607164857	0\\
50.6435706153533	0\\
50.8205445354635	0\\
50.9981917441374	0\\
51.1765217123794	0\\
51.3555441212232	0\\
51.5352688683343	0\\
51.7157060748802	0\\
51.8968660926837	0\\
52.0787595116723	-0.00263190286580084\\
52.2613971676389	-0.00849520064338094\\
52.4447901503309	-0.0175878577498452\\
52.6289498118833	-0.0299088321950194\\
52.813887775615	-0.0454580699142184\\
52.9996159452075	-0.0642365002477163\\
53.1861465142854	-0.0862460325254801\\
53.3734919764223	-0.11148955371533\\
53.5616651355933	-0.139970927094623\\
53.7506791171006	-0.171694991902825\\
53.940547378997	-0.206667563933934\\
54.1312837240366	-0.244895437023388\\
54.3229023121819	-0.286386385384162\\
54.5154176737	-0.331149166742193\\
54.7088447228807	-0.37919352621833\\
54.9031987724154	-0.430530200898318\\
55.0984955484734	-0.485170925027091\\
55.2947512065195	-0.543128435756728\\
55.4919823479169	-0.604416479367615\\
55.690206037363	-0.669049817874793\\
55.8894398212122	-0.737044235916983\\
56.0897017467377	-0.808416547814659\\
56.2910103823952	-0.883184604666098\\
56.4933848391506	-0.96136730133162\\
56.6968447929429	-1.04298458313644\\
56.9014105083541	-1.12805745209607\\
57.1071028635693	-1.21660797244033\\
57.3139433767121	-1.30865927517868\\
57.5219542336494	-1.40423556141235\\
57.7311583173675	-1.50336210405283\\
57.9415792390291	-1.60606524755843\\
58.1532413708295	-1.71237240523948\\
58.3661698807827	-1.82125519234415\\
58.5803907695758	-1.9289520061343\\
58.7959309096452	-2.03990095710526\\
59.01281808664	-2.15412203984761\\
59.2310810434539	-2.27163580720207\\
59.4507495270212	-2.39246331349096\\
59.6718543380934	-2.51662604772309\\
59.8944273842311	-2.64414585527618\\
60.1185017362689	-2.77504484635529\\
60.3441116885345	-2.90934528929455\\
60.571292823133	-3.04706948650551\\
60.800082078636	-3.1882396305769\\
61.03051782355	-3.33287763769317\\
61.2626399349763	-3.4810049551586\\
61.4964898829199	-3.63264233938168\\
61.7321108207474	-3.78780960019299\\
61.9695476823548	-3.94652530682407\\
62.208847286661	-4.10880645026845\\
62.4500584501138	-4.27466805606792\\
62.6932321079729	-4.44412274081503\\
62.9384214452208	-4.61718020483272\\
63.1856820380514	-4.79384665258323\\
63.4350720070017	-4.97412413137084\\
63.686652182917	-5.15800977783852\\
63.9404862870897	-5.34549496063647\\
64.19664112708	-5.53656430646538\\
64.4551868099179	-5.73119459550907\\
64.7161969746113	-5.92935351110549\\
64.9797490461383	-6.13099822742299\\
65.2459245134027	-6.33607381799658\\
65.5148092339724	-6.54451146734777\\
65.7864937688241	-6.75622646771922\\
66.0610737507854	-6.97111598339649\\
66.3386502909139	-7.18905656643255\\
66.6193304276991	-7.40990141015357\\
66.9032276247326	-7.63347733102984\\
67.1904623233949	-7.85958147583142\\
67.4811625581779	-8.08797776005395\\
67.7754646435415	-8.31839305607423\\
68.0735139427368	-8.55051316613816\\
68.3754657308749	-8.78397863686922\\
68.6814861667539	-9.01838049927665\\
68.9917533906772	-9.25325605181291\\
69.306458768814	-9.48808484416958\\
69.6258083087409	-9.7222850659092\\
69.9500242758485	-9.95521059557819\\
70.2793470465835	-10.1861490202653\\
70.6140372423607	-10.4143209886988\\
70.9543781979064	-10.6388813069772\\
71.3006788304012	-10.8589222168073\\
71.6532769919412	-11.0734793014909\\
72.0125434086966	-11.2815404331519\\
72.3788863373403	-11.4820580938936\\
72.7527571051144	-11.6511419373866\\
73.134656747521	-11.521577714699\\
73.5251440216984	-11.3947203226913\\
73.9248451608273	-11.2712492419988\\
74.3344658554265	-11.1517387518155\\
74.7548061162413	-11.0366710619868\\
75.1867789138331	-10.9264485266766\\
75.6314338383705	-10.8214047895485\\
76.0899875380278	-10.7218148062742\\
76.563863472182	-10.6279037552903\\
77.0547447195961	-10.539854889433\\
77.5646454977506	-10.4578164056106\\
78.09601019589	-10.3819074220025\\
78.6518540816057	-10.3122231562652\\
79.2359693539851	-10.2488393967525\\
79.8532379674478	-10.1918163539036\\
80.5101277980609	-10.141201972201\\
81.2155235553204	-10.0970347754554\\
81.9822183591707	-10.0593463102974\\
82.8298501241475	-10.0281632450851\\
83.7914821751504	-10.0035091741974\\
84.9315937160609	-9.98540617101912\\
86.4166800157671	-9.97387612687737\\
90	-9.9689419077539\\
};
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-14.6491649448708\\
-86.4166800157671	-14.5902085553453\\
-84.9315937160609	-14.5302237305889\\
-83.7914821751504	-14.4699918318398\\
-82.8298501241475	-14.4102012130329\\
-81.9822183591707	-14.3514519519985\\
-81.2155235553204	-14.2942614312302\\
-80.5101277980609	-14.239070352867\\
-79.8532379674478	-14.1862488690308\\
-79.2359693539851	-14.1361025923993\\
-78.6518540816057	-14.0888783215992\\
-78.09601019589	-14.0447693720615\\
-77.5646454977506	-14.0039204466879\\
-77.0547447195961	-13.9664320137948\\
-76.563863472182	-13.9323641841894\\
-76.0899875380278	-13.9017400966634\\
-75.6314338383705	-13.874548833266\\
-75.1867789138331	-13.8507478937859\\
-74.7548061162413	-13.8302652640687\\
-74.3344658554265	-13.8130011160101\\
-73.9248451608273	-13.7988291790322\\
-73.5251440216984	-13.7875978240891\\
-73.134656747521	-13.779130902204\\
-72.7527571051144	-13.773228380477\\
-72.3788863373403	-13.7696668196502\\
-72.0125434086966	-13.7681997387749\\
-71.6532769919412	-13.7685579143385\\
-71.3006788304012	-13.7704496633588\\
-70.9543781979064	-13.7735611623119\\
-70.6140372423607	-13.7775568561836\\
-70.2793470465835	-13.782080014138\\
-69.9500242758485	-13.7867534899722\\
-69.6258083087409	-13.7911807462576\\
-69.306458768814	-13.7949472003858\\
-68.9917533906772	-13.7976219481158\\
-68.6814861667539	-13.7987599151249\\
-68.3754657308749	-13.7979044789667\\
-68.0735139427368	-13.7945905923053\\
-67.7754646435415	-13.7883484230268\\
-67.4811625581779	-13.7787075077609\\
-67.1904623233949	-13.765201392718\\
-66.9032276247326	-13.7473727101808\\
-66.6193304276991	-13.7247786115175\\
-66.3386502909139	-13.6969964496787\\
-66.0610737507854	-13.6636295776569\\
-65.7864937688241	-13.6243131064426\\
-65.5148092339724	-13.5787194488386\\
-65.2459245134027	-13.5265634661735\\
-64.9797490461383	-13.4676070352039\\
-64.7161969746113	-13.4016628633552\\
-64.4551868099179	-13.3285974021334\\
-64.19664112708	-13.2483327402567\\
-63.9404862870897	-13.1608473980529\\
-63.686652182917	-13.0661759903065\\
-63.4350720070017	-12.9644077728109\\
-63.1856820380514	-12.8556841348745\\
-62.9384214452208	-12.7401951425842\\
-62.6932321079729	-12.6181752728497\\
-62.4500584501138	-12.4898985040217\\
-62.208847286661	-12.3556729440332\\
-61.9695476823548	-12.2158351813902\\
-61.7321108207474	-12.0707445386831\\
-61.4964898829199	-11.9207773940955\\
-61.2626399349763	-11.7663217156186\\
-61.03051782355	-11.6077719275598\\
-60.800082078636	-11.4455242016364\\
-60.571292823133	-11.2799722374629\\
-60.3441116885345	-11.1115035711998\\
-60.1185017362689	-10.9404964277418\\
-59.8944273842311	-10.7673171118793\\
-59.6718543380934	-10.5923179177419\\
-59.4507495270212	-10.4158355235954\\
-59.2310810434539	-10.2381898304899\\
-59.01281808664	-10.059683197986\\
-58.7959309096452	-9.88060002771641\\
-58.5803907695758	-9.70120664535568\\
-58.3661698807827	-9.52175143314292\\
-58.1532413708295	-9.34246516795241\\
-57.9415792390291	-9.16356152360851\\
-57.7311583173675	-8.98523770033722\\
-57.5219542336494	-8.80767514865232\\
-57.3139433767121	-8.63104035937073\\
-57.1071028635693	-8.4554856956758\\
-56.9014105083541	-8.28115024709666\\
-56.6968447929429	-8.10816068887044\\
-56.4933848391506	-7.93663213337624\\
-56.2910103823952	-7.7666689631605\\
-56.0897017467377	-7.59836563752208\\
-55.8894398212122	-7.43180746671351\\
-55.690206037363	-7.26707134957189\\
-55.4919823479169	-7.10422647184646\\
-55.2947512065195	-6.94333496368154\\
-55.0984955484734	-6.78445251566848\\
-54.9031987724154	-6.62762895363994\\
-54.7088447228807	-6.47290877296393\\
-54.5154176737	-6.32033163354106\\
-54.3229023121819	-6.16993281703174\\
-54.1312837240366	-6.02174364806774\\
-53.940547378997	-5.87579188134981\\
-53.7506791171006	-5.73210205661496\\
-53.5616651355933	-5.59069582349395\\
-53.3734919764223	-5.45159223826789\\
-53.1861465142854	-5.31480803450143\\
-52.9996159452075	-5.18035786946751\\
-52.813887775615	-5.04825454820622\\
-52.6289498118833	-4.91850922697148\\
-52.4447901503309	-4.79113159772862\\
-52.2613971676389	-4.66613005526716\\
-52.0787595116723	-4.54351184839356\\
-51.8968660926837	-4.42328321657374\\
-51.7157060748802	-4.30544951329438\\
-51.5352688683343	-4.19001531732334\\
-51.3555441212232	-4.07698453295694\\
-51.1765217123794	-3.96636048025732\\
-50.9981917441374	-3.85814597620436\\
-50.8205445354635	-3.75234340760767\\
-50.6435706153533	-3.64895479655604\\
-50.4672607164857	-3.5479818591138\\
-50.2916057691207	-3.44942605791221\\
-50.11659689523	-3.35328864922758\\
-49.942225402849	-3.25957072508407\\
-49.7684827806408	-3.16827325087138\\
-49.5953606926624	-3.07939709892111\\
-49.4228509733234	-2.99294307844679\\
-49.2509456225296	-2.90891196221196\\
-49.0796368010023	-2.82730451025782\\
-48.9089168257664	-2.74812149099023\\
-48.7387781657993	-2.67136369989487\\
-48.5692134378344	-2.59703197612555\\
-48.4002154023112	-2.52512721718432\\
-48.2317769594675	-2.45565039189046\\
-48.0638911455667	-2.38860255181589\\
-47.8965511292542	-2.32398484134524\\
-47.7297502080381	-2.26179850650283\\
-47.5634818048895	-2.20204490267236\\
-47.3977394649566	-2.14472550132268\\
-47.2325168523877	-2.08984189583953\\
-47.0678077472606	-2.03739580655088\\
-46.9036060426115	-1.98738908502412\\
-46.7399057415619	-1.93982371770312\\
-46.5767009545377	-1.89470182894439\\
-46.4139858965779	-1.85202568350326\\
-46.2517548847295	-1.81179768851376\\
-46.0900023355249	-1.77402039499924\\
-45.9287227625377	-1.73869649894448\\
-45.7679107740165	-1.70582884195306\\
-45.6075610705911	-1.67542041151057\\
-45.4476684430492	-1.64747434086672\\
-45.2882277701821	-1.62199390854687\\
-45.1292340166948	-1.59898253749679\\
-44.9706822311806	-1.57844379386319\\
-44.8125675441546	-1.56038138540447\\
-44.6548851661478	-1.54479915952686\\
-44.4976303858562	-1.53170110093362\\
-44.3407985683449	-1.52109132887279\\
-44.1843851533045	-1.51297409396585\\
-44.0283856533585	-1.5073537745954\\
-43.8727956524191	-1.50423487282535\\
-43.7176108040903	-1.50362200982659\\
-43.5628268301164	-1.50551992077317\\
-43.4084395188747	-1.50993344917413\\
-43.2544447239102	-1.5168675406\\
-43.1008383625115	-1.52632723575931\\
-42.9476164143261	-1.5383176628772\\
-42.7947749200145	-1.55284402932307\\
-42.64230997994	-1.569911612429\\
-42.4902177528957	-1.58952574943868\\
-42.3384944548651	-1.61169182651753\\
-42.1871363578162	-1.63641526675303\\
-42.0361397885281	-1.66370151706701\\
-41.885501127449	-1.69355603395513\\
-41.7352168075837	-1.72598426796458\\
-41.5852833134116	-1.76099164681273\\
-41.4356971798316	-1.79858355704306\\
-41.2864549911355	-1.83876532410767\\
-41.1375533800077	-1.88154219075739\\
-40.9889890265502	-1.92691929361308\\
-40.8407586573332	-1.97490163778235\\
-40.6928590444692	-2.02549406937737\\
-40.5452870047109	-2.07870124578022\\
-40.3980393985717	-2.13452760349224\\
-40.2511131294683	-2.19297732339282\\
-40.1045051428843	-2.25405429322421\\
-39.9582124255545	-2.31776206710663\\
-39.81223200467	-2.38410382187675\\
-39.6665609471013	-2.45308231003236\\
-39.5211963586422	-2.52469980905323\\
-39.3761353832699	-2.59895806685751\\
-39.2313752024248	-2.67585824314062\\
-39.086913034306	-2.75540084633451\\
-38.942746133185	-2.83758566591143\\
-38.7988717887341	-2.92241169974932\\
-38.655287325372	-3.00987707626604\\
-38.5119901016239	-3.09997897102181\\
-38.3689775094971	-3.19271351748392\\
-38.2262469738702	-3.28807571164589\\
-38.0837959518975	-3.38605931018981\\
-37.9416219324262	-3.48665672188747\\
-37.7997224354272	-3.58985889194003\\
-37.6580950114393	-3.69565517897138\\
-37.5167372410249	-3.80403322440657\\
-37.375646734239	-3.91497881399613\\
-37.2348211301093	-4.02847573127855\\
-37.0942580961287	-4.14450560282063\\
-36.9539553277581	-4.26304773513118\\
-36.8139105479408	-4.38407894321375\\
-36.6741215066275	-4.50757337080864\\
-36.5345859803111	-4.63350230248039\\
-36.3953017715728	-4.76183396782562\\
-36.2562667086364	-4.89253333822512\\
-36.1174786449336	-5.02556191673062\\
-35.9789354586781	-5.16087752187588\\
-35.8406350524483	-5.29843406642618\\
-35.7025753527795	-5.43818133233992\\
-35.5647543097647	-5.58006474350742\\
-35.4271698966631	-5.72402513816172\\
-35.2898201095177	-5.86999854321886\\
-35.15270296678	-6.01791595320918\\
-35.0158165089433	-6.16770311689919\\
-34.8791587981828	-6.31928033517534\\
-34.7427279180033	-6.47256227426595\\
-34.6065219728949	-6.62745779890349\\
-34.4705390879942	-6.7838698305743\\
-34.3347774087536	-6.94169523655052\\
-34.1992351006167	-7.10082475593754\\
-34.0639103487005	-7.26114296948197\\
-33.9288013574834	-7.42252832034296\\
-33.7939063505004	-7.58485319341742\\
-33.6592235700429	-7.7479840610838\\
-33.524751276866	-7.91178170337093\\
-33.3904877499002	-8.07610151051745\\
-33.2564312859695	-8.24079387563631\\
-33.1225801995148	-8.40570468469042\\
-32.9889328223226	-8.57067591018847\\
-32.8554875032586	-8.73554631388629\\
-32.7222426080074	-8.90015226230435\\
-32.5891965188158	-9.06432865702891\\
-32.4563476342423	-9.22790997955173\\
-32.3236943689101	-9.39073144783015\\
-32.1912351532662	-9.55263027885968\\
-32.0589684333433	-9.71344704839078\\
-31.9268926705276	-9.87302713558404\\
-31.7950063413305	-10.0312222369818\\
-31.6633079371638	-10.1878919308105\\
-31.5317959641202	-10.3429052694702\\
-31.4004689427571	-10.4961423752642\\
-31.2693254078843	-10.6474960121538\\
-31.1383639083563	-10.7968731047331\\
-31.0075830068671	-10.9441961748622\\
-30.8769812797504	-11.0894046665766\\
-30.7465573167818	-11.2324561310886\\
-30.6163097209851	-11.373327245928\\
-30.4862371084429	-11.5120146455133\\
-30.3563381081089	-11.6485355446048\\
-30.2266113616252	-11.7829281410314\\
-30.0970555231416	-11.9152517896017\\
-29.9676692591387	-12.0455869449962\\
-29.8384512482537	-12.1740348774129\\
-29.7094001811098	-12.3007171705664\\
-29.5805147601479	-12.4257750170603\\
-29.4517936994616	-12.5493683309393\\
-29.3232357246351	-12.6716747012019\\
-29.1948395725833	-12.7928882130839\\
-29.0666039913954	-12.9132181659206\\
-28.9385277401806	-13.0328877173504\\
-28.8106095889169	-13.1521324835622\\
-28.6828483183016	-13.2711991242867\\
-28.5552427196054	-13.3903439394171\\
-28.4277915945279	-13.5098315016437\\
-28.3004937550566	-13.6299333464665\\
-28.1733480233269	-13.7509267375607\\
-28.0463532314858	-13.8730935218667\\
-27.9195082215568	-13.9967190850878\\
-27.7928118453073	-14.1220914146202\\
-27.6662629641188	-14.2495002733944\\
-27.5398604488579	-14.3792364847308\\
-27.413603179751	-14.5115913251292\\
-27.2874900462592	-14.6468560189238\\
-27.1615199469572	-14.7853213259064\\
-27.0356917894123	-14.9272772102948\\
-26.9100044900665	-15.0730125767151\\
-26.7844569741201	-15.2228150560667\\
-26.6590481754172	-15.3769708211098\\
-26.5337770363327	-15.5357644081841\\
-26.4086425076616	-15.6994785174426\\
-26.2836435485096	-15.8683937591118\\
-26.1587791261857	-16.0427883072875\\
-26.0340482160961	-16.2229374152904\\
-25.9094498016401	-16.4091127371996\\
-25.7849828741075	-16.6015813883586\\
-25.6606464325773	-16.8006046627563\\
-25.5364394838186	-17.0064363064787\\
-25.4123610421922	-17.2193202229962\\
-25.288410129554	-17.4394874568126\\
-25.1645857751605	-17.6671522657455\\
-25.0408870155744	-17.9025070474423\\
-24.9173128945729	-18.1457158312796\\
-24.7938624630566	-18.3969059812473\\
-24.6705347789601	-18.656157677974\\
-24.5473289071637	-18.9234906589388\\
-24.4242439194064	-19.1988475974069\\
-24.3012788942005	-19.4820733986153\\
-24.1784329167471	-19.7728895982631\\
-24.0557050788532	-20.0708629853067\\
-23.9330944788491	-20.375367575483\\
-23.8106002215084	-20.6855391931769\\
-23.6882214179682	-21.0002222669751\\
-23.5659571856502	-21.3179091363965\\
-23.4438066481839	-21.6366733718806\\
-23.3217689353304	-21.9541005221097\\
-23.1998431829065	-22.2672224987937\\
-23.0780285327117	-22.5724655469041\\
-22.9563241324543	-22.8656261883807\\
-22.8347291356796	-23.1418938781567\\
-22.7132427016993	-23.3959417716492\\
-22.5918639955206	-23.6221055000594\\
-22.4705921877781	-23.8146613166068\\
-22.349426454665	-23.96819749624\\
-22.2283659778662	-24.078047595413\\
-22.1074099444921	-24.1407271779407\\
-21.9865575470129	-24.1542974944153\\
-21.8658079831946	-24.1185813548602\\
-21.7451604560351	-24.0351826507965\\
-21.6246141737015	-23.9073050047112\\
-21.5041683494682	-23.7394107711605\\
-21.383822201656	-23.5367920495354\\
-21.2635749535714	-23.3051316786922\\
-21.1434258334478	-23.0501170618143\\
-21.0233740743862	-22.7771434385065\\
-20.9034189142975	-22.4911169938828\\
-20.7835595958457	-22.1963490278515\\
-20.6637953663908	-21.8965222758212\\
-20.5441254779337	-21.5947078604768\\
-20.4245491870612	-21.2934134427967\\
-20.3050657548913	-20.9946473230578\\
-20.1856744470201	-20.6999877476323\\
-20.0663745334689	-20.4106505785277\\
-19.9471652886318	-20.1275514575198\\
-19.8280459912244	-19.8513606633704\\
-19.7090159242324	-19.5825501830632\\
-19.5900743748622	-19.3214332925303\\
-19.4712206344907	-19.068197343765\\
-19.3524539986162	-18.8229306191043\\
-19.2337737668106	-18.5856441362508\\
-19.1151792426709	-18.3562892336586\\
-18.9966697337725	-18.1347716758917\\
-18.8782445516226	-17.9209629167451\\
-18.7599030116136	-17.7147090578678\\
-18.6416444329783	-17.5158379491584\\
-18.5234681387443	-17.3241647971357\\
-18.4053734556901	-17.1394965793344\\
-18.287359714301	-16.9616355058765\\
-18.1694262487258	-16.790381722481\\
-18.0515723967337	-16.625535410928\\
-17.9337974996726	-16.4668984119789\\
-17.8161009024266	-16.31427547075\\
-17.6984819533749	-16.1674751844284\\
-17.580940004351	-16.0263107160935\\
-17.4634744106025	-15.890600325488\\
-17.3460845307507	-15.7601677572446\\
-17.2287697267515	-15.6348425187976\\
-17.1115293638562	-15.514460073591\\
-16.9943628105731	-15.3988619698884\\
-16.8772694386292	-15.287895921245\\
-16.7602486229329	-15.1814158512968\\
-16.643299741536	-15.0792819127876\\
-16.5264221755975	-14.9813604885643\\
-16.4096153093469	-14.8875241805064\\
-16.2928785300481	-14.7976517909422\\
-16.176211227964	-14.7116282999687\\
-16.0596127963209	-14.6293448411813\\
-15.943082631274	-14.5506986775897\\
-15.8266201318723	-14.4755931789218\\
-15.7102247000255	-14.4039378010534\\
-15.5938957404691	-14.3356480679498\\
-15.4776326607318	-14.2706455562256\\
-15.3614348711023	-14.2088578822243\\
-15.2453017845963	-14.1502186913705\\
-15.1292328169245	-14.0946676494484\\
-15.0132273864604	-14.0421504353963\\
-14.8972849142088	-13.9926187351917\\
-14.7814048237744	-13.9460302363976\\
-14.6655865413306	-13.9023486229805\\
-14.5498294955889	-13.861543570059\\
-14.4341331177687	-13.8235907383184\\
-14.318496841567	-13.7884717679096\\
-14.2029201031287	-13.7561742717577\\
-14.0874023410171	-13.7266918283136\\
-13.9719429961845	-13.7000239739027\\
-13.8565415119438	-13.6761761949548\\
-13.7411973339396	-13.655159920528\\
-13.6259099101195	-13.6369925156781\\
-13.5106786907069	-13.6216972763588\\
-13.3955031281723	-13.6093034266824\\
-13.2803826772064	-13.599846119502\\
-13.1653167946926	-13.5933664414221\\
-13.0503049396799	-13.5899114234773\\
-12.9353465733566	-13.5895340588581\\
-12.8204411590231	-13.5922933292005\\
-12.7055881620663	-13.5982542410929\\
-12.5907870499332	-13.6074878745937\\
-12.4760372921055	-13.6200714456966\\
-12.3613383600735	-13.6360883848266\\
-12.2466897273113	-13.6556284336073\\
-12.1320908692517	-13.6787877623017\\
-12.017541263261	-13.7056691105084\\
-11.9030403886146	-13.7363819538891\\
-11.7885877264727	-13.7710426999136\\
-11.6741827598559	-13.8097749158525\\
-11.5598249736213	-13.8527095925064\\
-11.4455138544386	-13.8999854474688\\
-11.3312488907667	-13.9517492720545\\
-11.2170295728304	-14.008156326414\\
-11.1028553925969	-14.0693707877899\\
-10.988725843753	-14.1355662573685\\
-10.8746404216823	-14.206926331741\\
-10.7605986234426	-14.2836452456224\\
-10.6465999477434	-14.3659285931899\\
-10.5326438949238	-14.4539941362005\\
-10.4187299669302	-14.548072707935\\
-10.3048576672949	-14.6484092229942\\
-10.1910265011135	-14.7552638040365\\
-10.0772359750245	-14.8689130376907\\
-9.96348559718686	-14.9896513730702\\
-9.84977487725951	-15.1177926775284\\
-9.73610332637995	-15.2536719654519\\
-9.62247045714347	-15.3976473168892\\
-9.50887578358239	-15.5501020034959\\
-9.39531882114548	-15.7114468393773\\
-9.28179908667753	-15.882122773566\\
-9.16831609839908	-16.0626037384839\\
-9.05486937588626	-16.2533997639585\\
-8.94145844005082	-16.4550603578863\\
-8.82808281312026	-16.6681781405127\\
-8.71474201861812	-16.8933926966149\\
-8.60143558134443	-17.1313945742231\\
-8.48816302735623	-17.3829293032749\\
-8.37492388394828	-17.6488012227111\\
-8.26171767963387	-17.9298767747332\\
-8.14854394412577	-18.2270867269741\\
-8.03540220831731	-18.541426481588\\
-7.92229200426355	-18.8739531701711\\
-7.8092128651626	-19.2257775313045\\
-7.69616432533706	-19.5980474953741\\
-7.58314592021556	-19.9919187647622\\
-7.47015718631442	-20.4085051856918\\
-7.35719766121941	-20.8487979382498\\
-7.24426688356767	-21.3135369425741\\
-7.13136439302964	-21.8030096829903\\
-7.01848973029121	-22.3167412673085\\
-6.90564243703588	-22.8530251534185\\
-6.79282205592707	-23.4082295118734\\
-6.68002813059054	-23.97580974817\\
-6.56726020559683	-24.5449891673663\\
-6.45451782644392	-25.0991907802257\\
-6.34180053953986	-25.6145967406554\\
-6.22910789218558	-26.0597318098835\\
-6.11643943255774	-26.3975345936683\\
-6.00379470969166	-26.5912776356904\\
-5.89117327346443	-26.6138719113717\\
-5.77857467457795	-26.4567904694084\\
-5.6659984645422	-26.1332277209778\\
-5.5534441956585	-25.6732909529001\\
-5.44091142100286	-25.1145212231665\\
-5.32839969440945	-24.4931323109848\\
-5.21590857045412	-23.8389976128203\\
-5.10343760443797	-23.1742690033974\\
-4.99098635237099	-22.5141288826021\\
-4.87855437095588	-21.8683145857304\\
-4.76614121757175	-21.2426503150874\\
-4.65374645025806	-20.640294094872\\
-4.5413696276985	-20.0626551205219\\
-4.42901030920502	-19.5100317619135\\
-4.31666805470189	-18.982040550561\\
-4.20434242470979	-18.4778983265945\\
-4.09203298033002	-17.9966047582693\\
-3.97973928322868	-17.5370586148447\\
-3.86746089562103	-17.09813052366\\
-3.75519738025577	-16.678707375628\\
-3.64294830039946	-16.2777183831528\\
-3.53071321982097	-15.8941493511246\\
-3.41849170277595	-15.5270494498458\\
-3.30628331399138	-15.1755332878999\\
-3.19408761865017	-14.8387801065062\\
-3.08190418237577	-14.5160312773872\\
-2.96973257121686	-14.2065868670134\\
-2.85757235163202	-13.9098017551585\\
-2.74542309047456	-13.6250816153175\\
-2.63328435497723	-13.351878946336\\
-2.52115571273711	-13.0896892673475\\
-2.40903673170044	-12.8380475379203\\
-2.29692698014752	-12.5965248330068\\
-2.18482602667766	-12.3647252818155\\
-2.07273344019409	-12.1422832670614\\
-1.96064878988901	-11.9288608735403\\
-1.84857164522856	-11.724145570822\\
-1.73650157593791	-11.5278481128871\\
-1.62443815198626	-11.3397006369485\\
-1.512380943572	-11.159454943981\\
-1.40032952110777	-10.9868809442679\\
-1.28828345520564	-10.8217652523487\\
-1.17624231666221	-10.6639099169591\\
-1.06420567644383	-10.5131312727963\\
-0.952173105671761	-10.3692589021656\\
-0.840144175607382	-10.2321346957322\\
-0.728118457637401	-10.1016120026889\\
-0.616095523259088	-9.97755486165721\\
-0.504074944065507	-9.85983730455763\\
-0.392056291730767	-9.74834272651469\\
-0.280039137995273	-9.6429633156161\\
-0.16802305465099	-9.54359953701999\\
-0.056007613526704	-9.45015966651107\\
0.056007613526704	-9.36255936915086\\
0.16802305465099	-9.28072131915451\\
0.280039137995273	-9.20457485756464\\
0.392056291730767	-9.13405568468511\\
0.504074944065507	-9.06910558459094\\
0.616095523259088	-9.00967217934925\\
0.728118457637401	-8.95570871087375\\
0.840144175607382	-8.90717384859698\\
0.952173105671761	-8.86403152138365\\
1.06420567644383	-8.82625077232592\\
1.17624231666221	-8.79380563526405\\
1.28828345520564	-8.76667503206465\\
1.40032952110777	-8.74484268986242\\
1.512380943572	-8.72829707764083\\
1.62443815198626	-8.71703136168503\\
1.73650157593791	-8.7110433795952\\
1.84857164522856	-8.71033563270146\\
1.96064878988901	-8.71491529686966\\
2.07273344019409	-8.72479425184105\\
2.18482602667766	-8.73998912940255\\
2.29692698014752	-8.76052138084344\\
2.40903673170044	-8.78641736432354\\
2.52115571273711	-8.81770845295273\\
2.63328435497723	-8.85443116457378\\
2.74542309047456	-8.89662731444497\\
2.85757235163202	-8.94434419224422\\
2.96973257121686	-8.99763476506382\\
3.08190418237577	-9.05655790834112\\
3.19408761865017	-9.12117866697741\\
3.30628331399138	-9.19156854924421\\
3.41849170277595	-9.26780585646787\\
3.53071321982097	-9.3499760519303\\
3.64294830039946	-9.43817217293184\\
3.75519738025577	-9.53249529054847\\
3.86746089562103	-9.63305502228877\\
3.97973928322868	-9.73997010363678\\
4.09203298033002	-9.85336902537188\\
4.20434242470979	-9.97339074461445\\
4.31666805470189	-10.1001854787799\\
4.42901030920502	-10.2339155930767\\
4.5413696276985	-10.3747565938949\\
4.65374645025806	-10.5228982424543\\
4.76614121757175	-10.6785458054914\\
4.87855437095588	-10.8419214626254\\
4.99098635237099	-11.0132658934864\\
5.10343760443797	-11.1928400718147\\
5.21590857045412	-11.3809272987314\\
5.32839969440945	-11.5778355134382\\
5.44091142100286	-11.7838999269829\\
5.5534441956585	-11.9994860337794\\
5.6659984645422	-12.2249930667102\\
5.77857467457795	-12.460857975449\\
5.89117327346443	-12.7075600248316\\
6.00379470969166	-12.9656261316615\\
6.11643943255774	-13.2356370855222\\
6.22910789218558	-13.518234833695\\
6.34180053953986	-13.8141310544477\\
6.45451782644392	-14.1241172998704\\
6.56726020559683	-14.4490770633769\\
6.68002813059054	-14.7900002238636\\
6.79282205592707	-15.1480004465873\\
6.90564243703588	-15.5243362917749\\
7.01848973029121	-15.9204370124863\\
7.13136439302964	-16.3379343374878\\
7.24426688356767	-16.7787019682205\\
7.35719766121941	-17.2449051239206\\
7.47015718631442	-17.7390633246477\\
7.58314592021556	-18.2641308292148\\
7.69616432533706	-18.8236009309289\\
7.8092128651626	-19.4216429527643\\
7.92229200426355	-20.0632847432701\\
8.03540220831731	-20.7546595078639\\
8.14854394412577	-21.5033451313932\\
8.26171767963387	-22.3188386936987\\
8.37492388394828	-23.213231597981\\
8.48816302735623	-24.2021854546832\\
8.60143558134443	-25.3063576065899\\
8.71474201861812	-26.5534731140133\\
8.82808281312026	-27.9811836903093\\
8.94145844005082	-29.6401595949455\\
9.05486937588626	-31.5928595470536\\
9.16831609839908	-33.882593736775\\
9.28179908667753	-36.3505290765677\\
9.39531882114548	-38.0148243224203\\
9.50887578358239	-37.343502759667\\
9.62247045714347	-35.1245224500209\\
9.73610332637995	-32.8158885431529\\
9.84977487725951	-30.824567224614\\
9.96348559718686	-29.1522703935707\\
10.0772359750245	-27.7369193857053\\
10.1910265011135	-26.5219955300331\\
10.3048576672949	-25.4646259181865\\
10.4187299669302	-24.5332503887437\\
10.5326438949238	-23.7044981751001\\
10.6465999477434	-22.9607841661784\\
10.7605986234426	-22.2886336953338\\
10.8746404216823	-21.6775366036665\\
10.988725843753	-21.1191587729418\\
11.1028553925969	-20.6067918108986\\
11.2170295728304	-20.1349623830852\\
11.3312488907667	-19.6991500301328\\
11.4455138544386	-19.2955799077155\\
11.5598249736213	-18.9210681415268\\
11.6741827598559	-18.5729047387416\\
11.7885877264727	-18.24876372578\\
11.9030403886146	-17.9466333124859\\
12.017541263261	-17.6647609875773\\
12.1320908692517	-17.4016098873226\\
12.2466897273113	-17.1558237753536\\
12.3613383600735	-16.9261986715938\\
12.4760372921055	-16.7116596670356\\
12.5907870499332	-16.5112418209519\\
12.7055881620663	-16.3240742998836\\
12.8204411590231	-16.1493671117706\\
12.9353465733566	-15.9863999333994\\
13.0503049396799	-15.8345126385071\\
13.1653167946926	-15.6930972169632\\
13.2803826772064	-15.5615908392705\\
13.3955031281723	-15.4394698700839\\
13.5106786907069	-15.3262446730938\\
13.6259099101195	-15.2214550800933\\
13.7411973339396	-15.1246664212617\\
13.8565415119438	-15.0354660331089\\
13.9719429961845	-14.9534601762178\\
14.0874023410171	-14.8782713077093\\
14.2029201031287	-14.8095356638793\\
14.318496841567	-14.7469011171763\\
14.4341331177687	-14.6900252789789\\
14.5498294955889	-14.6385738257714\\
14.6655865413306	-14.5922190315067\\
14.7814048237744	-14.5506384933526\\
14.8972849142088	-14.5135140417466\\
15.0132273864604	-14.4805308288271\\
15.1292328169245	-14.4513765918937\\
15.2453017845963	-14.425741090631\\
15.3614348711023	-14.4033157183913\\
15.4776326607318	-14.3837932888804\\
15.5938957404691	-14.3668680001098\\
15.7102247000255	-14.3522355774353\\
15.8266201318723	-14.3395935968867\\
15.943082631274	-14.3286419887809\\
16.0596127963209	-14.3190837197896\\
16.176211227964	-14.310625649226\\
16.2928785300481	-14.3029795523358\\
16.4096153093469	-14.2958632999045\\
16.5264221755975	-14.2890021796049\\
16.643299741536	-14.2821303403392\\
16.7602486229329	-14.2749923365378\\
16.8772694386292	-14.2673447451639\\
16.9943628105731	-14.2589578242431\\
17.1115293638562	-14.2496171783454\\
17.2287697267515	-14.2391253938184\\
17.3460845307507	-14.227303604927\\
17.4634744106025	-14.2139929516054\\
17.580940004351	-14.1990558903971\\
17.6984819533749	-14.1823773224392\\
17.8161009024266	-14.1638655060406\\
17.9337974996726	-14.1434527264218\\
18.0515723967337	-14.1210957013695\\
18.1694262487258	-14.0967757086685\\
18.287359714301	-14.0704984288916\\
18.4053734556901	-14.0422935051208\\
18.5234681387443	-14.012213829059\\
18.6416444329783	-13.9803345704146\\
18.7599030116136	-13.9467519730707\\
18.8782445516226	-13.9115819471108\\
18.9966697337725	-13.8749584900607\\
19.1151792426709	-13.8370319735956\\
19.2337737668106	-13.7979673334193\\
19.3524539986162	-13.7579422000904\\
19.4712206344907	-13.7171450073559\\
19.5900743748622	-13.6757731122354\\
19.7090159242324	-13.634030957881\\
19.8280459912244	-13.592128306352\\
19.9471652886318	-13.550278564125\\
20.0663745334689	-13.5086972186304\\
20.1856744470201	-13.4676003995764\\
20.3050657548913	-13.4272035744502\\
20.4245491870612	-13.3877203835245\\
20.5441254779337	-13.3493616160357\\
20.6637953663908	-13.3123343260107\\
20.7835595958457	-13.2768410835289\\
20.9034189142975	-13.2430793550263\\
21.0233740743862	-13.2112410045572\\
21.1434258334478	-13.1815119066956\\
21.2635749535714	-13.1540716609377\\
21.383822201656	-13.1290933969974\\
21.5041683494682	-13.1067436602282\\
21.6246141737015	-13.087182366485\\
21.7451604560351	-13.0705628160133\\
21.8658079831946	-13.0570317563695\\
21.9865575470129	-13.0467294848926\\
22.1074099444921	-13.0397899818126\\
22.2283659778662	-13.0363410656875\\
22.349426454665	-13.0365045634466\\
22.4705921877781	-13.0403964878964\\
22.5918639955206	-13.0481272160648\\
22.7132427016993	-13.0598016622353\\
22.8347291356796	-13.0755194399251\\
22.9563241324543	-13.0953750073879\\
23.0780285327117	-13.1194577914728\\
23.1998431829065	-13.1478522848337\\
23.3217689353304	-13.1806381115622\\
23.4438066481839	-13.2178900563052\\
23.5659571856502	-13.259678051835\\
23.6882214179682	-13.3060671198467\\
23.8106002215084	-13.3571172594911\\
23.9330944788491	-13.4128832777891\\
24.0557050788532	-13.4734145556325\\
24.1784329167471	-13.5387547425603\\
24.3012788942005	-13.6089413729074\\
24.4242439194064	-13.6840053952713\\
24.5473289071637	-13.7639706065476\\
24.6705347789601	-13.848852981057\\
24.7938624630566	-13.9386598845643\\
24.9173128945729	-14.0333891623055\\
25.0408870155744	-14.1330280895415\\
25.1645857751605	-14.2375521727244\\
25.288410129554	-14.346923789168\\
25.4123610421922	-14.4610906532919\\
25.5364394838186	-14.5799840981861\\
25.6606464325773	-14.7035171626248\\
25.7849828741075	-14.831582475954\\
25.9094498016401	-14.9640499367796\\
26.0340482160961	-15.1007641864171\\
26.1587791261857	-15.2415418850102\\
26.2836435485096	-15.3861688075274\\
26.4086425076616	-15.5343967889553\\
26.5337770363327	-15.6859405634163\\
26.6590481754172	-15.8404745610581\\
26.7844569741201	-15.9976297497442\\
26.9100044900665	-16.1569906359184\\
27.0356917894123	-16.3180925703082\\
27.1615199469572	-16.480419538647\\
27.2874900462592	-16.6434026538687\\
27.413603179751	-16.8064196019252\\
27.5398604488579	-16.9687953249853\\
27.6662629641188	-17.1298042485752\\
27.7928118453073	-17.2886743672652\\
27.9195082215568	-17.4445934898569\\
28.0463532314858	-17.5967179023932\\
28.1733480233269	-17.7441836290274\\
28.3004937550566	-17.8861203522156\\
28.4277915945279	-18.0216678940641\\
28.5552427196054	-18.1499949647758\\
28.6828483183016	-18.27031966396\\
28.8106095889169	-18.3819309956694\\
28.9385277401806	-18.4842104547067\\
29.0666039913954	-18.5766525901568\\
29.1948395725833	-18.6588833816657\\
29.3232357246351	-18.730675297511\\
29.4517936994616	-18.7919580514713\\
29.5805147601479	-18.8428243318858\\
29.7094001811098	-18.8835301175528\\
29.8384512482537	-18.9144895829793\\
29.9676692591387	-18.9362649832665\\
30.0970555231416	-18.9495522499187\\
30.2266113616252	-18.9551632848622\\
30.3563381081089	-18.9540060874714\\
30.4862371084429	-18.9470638824416\\
30.6163097209851	-18.935374345457\\
30.7465573167818	-18.9200098715843\\
30.8769812797504	-18.9020596275782\\
31.0075830068671	-18.8826139039318\\
31.1383639083563	-18.8627510617532\\
31.2693254078843	-18.8435271728833\\
31.4004689427571	-18.8259682909074\\
31.5317959641202	-18.8110651705167\\
31.6633079371638	-18.7997701720628\\
31.7950063413305	-18.7929960422219\\
31.9268926705276	-18.7916162434495\\
32.0589684333433	-18.7964665066003\\
32.1912351532662	-18.8083472951699\\
32.3236943689101	-18.8280268892927\\
32.4563476342423	-18.8562448170281\\
32.5891965188158	-18.8937153745236\\
32.7222426080074	-18.9411309808514\\
32.8554875032586	-18.9991651032684\\
32.9889328223226	-19.0684744595821\\
33.1225801995148	-19.1497001504472\\
33.2564312859695	-19.2434672883285\\
33.3904877499002	-19.3503825616053\\
33.524751276866	-19.4710289884509\\
33.6592235700429	-19.6059568578293\\
33.7939063505004	-19.75566950083\\
33.9288013574834	-19.9206020552593\\
34.0639103487005	-20.1010907454104\\
34.1992351006167	-20.297329361772\\
34.3347774087536	-20.5093085669536\\
34.4705390879942	-20.7367323851138\\
34.6065219728949	-20.9789048520839\\
34.7427279180033	-21.2345786004625\\
34.8791587981828	-21.5017567821535\\
35.0158165089433	-21.7774414904321\\
35.15270296678	-22.0573280544229\\
35.2898201095177	-22.3354588899525\\
35.4271698966631	-22.603877710913\\
35.5647543097647	-22.8523685748273\\
35.7025753527795	-23.0684215991648\\
35.8406350524483	-23.2376185898871\\
35.9789354586781	-23.344630860978\\
36.1174786449336	-23.3749026928554\\
36.2562667086364	-23.316822746368\\
36.3953017715728	-23.1638439536375\\
36.5345859803111	-22.9158251393295\\
36.6741215066275	-22.5790555088925\\
36.8139105479408	-22.1649517456647\\
36.9539553277581	-21.6879529389341\\
37.0942580961287	-21.1633406346483\\
37.2348211301093	-20.6055339750579\\
37.375646734239	-20.0270690383323\\
37.5167372410249	-19.4381957172342\\
37.6580950114393	-18.8469016074329\\
37.7997224354272	-18.2591684961154\\
37.9416219324262	-17.6793175902737\\
38.0837959518975	-17.1103572386273\\
38.2262469738702	-16.554291147554\\
38.3689775094971	-16.0123727315596\\
38.5119901016239	-15.4853059067525\\
38.655287325372	-14.9733990554703\\
38.7988717887341	-14.4766807570468\\
38.942746133185	-13.9949855548987\\
39.086913034306	-13.5280168421745\\
39.2313752024248	-13.0753925677342\\
39.3761353832699	-12.6366781883889\\
39.5211963586422	-12.2114102257953\\
39.6665609471013	-11.7991129396985\\
39.81223200467	-11.3993099786193\\
39.9582124255545	-11.0115323788937\\
40.1045051428843	-10.6353239181751\\
40.2511131294683	-10.2702445601038\\
40.3980393985717	-9.91587252881476\\
40.5452870047109	-9.5718054067533\\
40.6928590444692	-9.23766054292747\\
40.8407586573332	-8.91307498088122\\
40.9889890265502	-8.59770505866055\\
41.1375533800077	-8.29122579128165\\
41.2864549911355	-7.99333011559509\\
41.4356971798316	-7.70372805498965\\
41.5852833134116	-7.42214584491637\\
41.7352168075837	-7.14832504814592\\
41.885501127449	-6.88202167983428\\
42.0361397885281	-6.62300535601531\\
42.1871363578162	-6.37105847443337\\
42.3384944548651	-6.12597543321948\\
42.4902177528957	-5.88756189045625\\
42.64230997994	-5.65563406592639\\
42.7947749200145	-5.43001808510257\\
42.9476164143261	-5.21054936458802\\
43.1008383625115	-4.99707203764223\\
43.2544447239102	-4.78943841806125\\
43.4084395188747	-4.58750850046215\\
43.5628268301164	-4.39114949491096\\
43.7176108040903	-4.2002353937973\\
43.8727956524191	-4.01464656887879\\
44.0283856533585	-3.83426939647222\\
44.1843851533045	-3.65899590884828\\
44.3407985683449	-3.48872346998138\\
44.4976303858562	-3.32335447390824\\
44.6548851661478	-3.16279606405641\\
44.8125675441546	-3.00695987201112\\
44.9706822311806	-2.85576177429266\\
45.1292340166948	-2.70912166582036\\
45.2882277701821	-2.56696324883433\\
45.4476684430492	-2.42921383613935\\
45.6075610705911	-2.29580416762099\\
45.7679107740165	-2.16666823906559\\
45.9287227625377	-2.04174314239054\\
46.0900023355249	-1.92096891646111\\
46.2517548847295	-1.8042884077355\\
46.4139858965779	-1.69164714003898\\
46.5767009545377	-1.58299319282332\\
46.7399057415619	-1.47827708731853\\
46.9036060426115	-1.37745168003096\\
47.0678077472606	-1.28047206308446\\
47.2325168523877	-1.18729547094091\\
47.3977394649566	-1.09788119307331\\
47.5634818048895	-1.01219049219753\\
47.7297502080381	-0.930186527698879\\
47.8965511292542	-0.8518342839198\\
48.0638911455667	-0.777100502998849\\
48.2317769594675	-0.705953621975652\\
48.4002154023112	-0.638363713899366\\
48.5692134378344	-0.574302432696811\\
48.7387781657993	-0.513742961575645\\
48.9089168257664	-0.456659964755659\\
49.0796368010023	-0.403029542335389\\
49.2509456225296	-0.352829188117539\\
49.4228509733234	-0.306037750228484\\
49.5953606926624	-0.262635394380368\\
49.7684827806408	-0.222603569635169\\
49.942225402849	-0.185924976540775\\
50.11659689523	-0.152583537518581\\
50.2916057691207	-0.122564369390886\\
50.4672607164857	-0.0958537579449512\\
50.6435706153533	-0.0724391344377864\\
50.8205445354635	-0.0523090539526834\\
50.9981917441374	-0.0354531755247081\\
51.1765217123794	-0.0218622439588785\\
51.3555441212232	-0.0115280732695737\\
51.5352688683343	-0.00444353167392819\\
51.7157060748802	-0.000602528078502473\\
51.8968660926837	0\\
52.0787595116723	-0.00263190286580084\\
52.2613971676389	-0.00849520064338094\\
52.4447901503309	-0.0175878577498452\\
52.6289498118833	-0.0299088321950194\\
52.813887775615	-0.0454580699142184\\
52.9996159452075	-0.0642365002477163\\
53.1861465142854	-0.0862460325254801\\
53.3734919764223	-0.11148955371533\\
53.5616651355933	-0.139970927094623\\
53.7506791171006	-0.171694991902825\\
53.940547378997	-0.206667563933934\\
54.1312837240366	-0.244895437023388\\
54.3229023121819	-0.286386385384162\\
54.5154176737	-0.331149166742193\\
54.7088447228807	-0.37919352621833\\
54.9031987724154	-0.430530200898318\\
55.0984955484734	-0.485170925027091\\
55.2947512065195	-0.543128435756728\\
55.4919823479169	-0.604416479367615\\
55.690206037363	-0.669049817874793\\
55.8894398212122	-0.737044235916983\\
56.0897017467377	-0.808416547814659\\
56.2910103823952	-0.883184604666098\\
56.4933848391506	-0.96136730133162\\
56.6968447929429	-1.04298458313644\\
56.9014105083541	-1.12805745209607\\
57.1071028635693	-1.21660797244033\\
57.3139433767121	-1.30865927517868\\
57.5219542336494	-1.40423556141235\\
57.7311583173675	-1.50336210405283\\
57.9415792390291	-1.60606524755843\\
58.1532413708295	-1.71237240523948\\
58.3661698807827	-1.8223120536183\\
58.5803907695758	-1.93591372325102\\
58.7959309096452	-2.05320798532995\\
59.01281808664	-2.17422643328445\\
59.2310810434539	-2.29900165847806\\
59.4507495270212	-2.42756721896689\\
59.6718543380934	-2.55995760012729\\
59.8944273842311	-2.69620816578208\\
60.1185017362689	-2.83635509824899\\
60.3441116885345	-2.98043532549752\\
60.571292823133	-3.12848643332984\\
60.800082078636	-3.28054656018531\\
61.03051782355	-3.43665427181321\\
61.2626399349763	-3.59684841264027\\
61.4964898829199	-3.7611679301915\\
61.7321108207474	-3.92965166837513\\
61.9695476823548	-4.10233812482505\\
62.208847286661	-4.27926516678178\\
62.4500584501138	-4.46046969918297\\
62.6932321079729	-4.64598727771386\\
62.9384214452208	-4.83585165851866\\
63.1856820380514	-5.03009427509335\\
63.4350720070017	-5.22874363154313\\
63.686652182917	-5.43182459989919\\
63.9404862870897	-5.6393576075231\\
64.19664112708	-5.85135769879616\\
64.4551868099179	-6.06783345328893\\
64.7161969746113	-6.28878574044768\\
64.9797490461383	-6.51420628855732\\
65.2459245134027	-6.74407604338575\\
65.5148092339724	-6.97836328957436\\
65.7864937688241	-7.21702150563596\\
66.0610737507854	-7.45998692153182\\
66.3386502909139	-7.70717574648694\\
66.6193304276991	-7.95848103431274\\
66.9032276247326	-8.21376915451242\\
67.1904623233949	-8.47287584047365\\
67.4811625581779	-8.73560179190974\\
67.7754646435415	-9.00170781840978\\
68.0735139427368	-9.27090952575531\\
68.3754657308749	-9.54287156804008\\
68.6814861667539	-9.81720151829256\\
68.9917533906772	-10.0934434500759\\
69.306458768814	-10.3710713742173\\
69.6258083087409	-10.649482739886\\
69.9500242758485	-10.9279922884097\\
70.2793470465835	-11.2058266408444\\
70.6140372423607	-11.4821201035076\\
70.9543781979064	-11.7559122833461\\
71.3006788304012	-12.0261482067178\\
71.6532769919412	-12.2916817153236\\
72.0125434086966	-12.5512829504706\\
72.3788863373403	-12.803650705692\\
72.7527571051144	-13.0474302998895\\
73.134656747521	-13.2812373730879\\
73.5251440216984	-13.5036876190065\\
73.9248451608273	-13.7134319461375\\
74.3344658554265	-13.9091959326789\\
74.7548061162413	-14.0898217743184\\
75.1867789138331	-14.2543103126786\\
75.6314338383705	-14.4018602909982\\
76.0899875380278	-14.5319018244215\\
76.563863472182	-14.6441212754925\\
77.0547447195961	-14.7384753121501\\
77.5646454977506	-14.8151928413433\\
78.09601019589	-14.8747646300617\\
78.6518540816057	-14.9179215739264\\
79.2359693539851	-14.9456035712924\\
79.8532379674478	-14.9589216630857\\
80.5101277980609	-14.9591164263587\\
81.2155235553204	-14.947515560532\\
81.9822183591707	-14.9254932434505\\
82.8298501241475	-14.8944332649045\\
83.7914821751504	-14.8556972849408\\
84.9315937160609	-14.8105989164126\\
86.4166800157671	-14.7603837703381\\
90	-14.7062151698325\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-18.3634598727051\\
-86.4166800157671	-18.1665160269571\\
-84.9315937160609	-17.9910327690656\\
-83.7914821751504	-17.8358306412526\\
-82.8298501241475	-17.6998980323621\\
-81.9822183591707	-17.5823700376909\\
-81.2155235553204	-17.4825112570106\\
-80.5101277980609	-17.3997018105557\\
-79.8532379674478	-17.333426013347\\
-79.2359693539851	-17.2832632729968\\
-78.6518540816057	-17.2488808739824\\
-78.09601019589	-17.2300283890038\\
-77.5646454977506	-17.2265335205367\\
-77.0547447195961	-17.2382992269473\\
-76.563863472182	-17.2653020305095\\
-76.0899875380278	-17.3075914417048\\
-75.6314338383705	-17.3652904670817\\
-75.1867789138331	-17.4385971981825\\
-74.7548061162413	-17.5277875077212\\
-74.3344658554265	-17.6332189071846\\
-73.9248451608273	-17.7553356478518\\
-73.5251440216984	-17.8946751749689\\
-73.134656747521	-18.0518760718967\\
-72.7527571051144	-18.2276876557054\\
-72.3788863373403	-18.4229814042478\\
-72.0125434086966	-18.6387644000581\\
-71.6532769919412	-18.8761949554198\\
-71.3006788304012	-19.136600512032\\
-70.9543781979064	-19.421497745703\\
-70.6140372423607	-19.7326144762035\\
-70.2793470465835	-20.0719123502457\\
-69.9500242758485	-20.4416080895466\\
-69.6258083087409	-20.8441889380863\\
-69.306458768814	-21.2824140046575\\
-68.9917533906772	-21.7592860158168\\
-68.6814861667539	-22.2779648861805\\
-68.3754657308749	-22.8415705873231\\
-68.0735139427368	-23.4527793614121\\
-67.7754646435415	-24.1130398872193\\
-67.4811625581779	-24.8211041884374\\
-67.1904623233949	-25.5703681067282\\
-66.9032276247326	-26.344303089662\\
-66.6193304276991	-27.1093681772434\\
-66.3386502909139	-27.8063001784248\\
-66.0610737507854	-28.3455931945327\\
-65.7864937688241	-28.6207088958144\\
-65.5148092339724	-28.5496164639749\\
-65.2459245134027	-28.1230417221984\\
-64.9797490461383	-27.4106970945115\\
-64.7161969746113	-26.518147786385\\
-64.4551868099179	-25.5404722884026\\
-64.19664112708	-24.5432726664823\\
-63.9404862870897	-23.5647632097579\\
-63.686652182917	-22.6243250251711\\
-63.4350720070017	-21.7301167544616\\
-63.1856820380514	-20.8841486542725\\
-62.9384214452208	-20.0852842672697\\
-62.6932321079729	-19.3309132764214\\
-62.4500584501138	-18.6178500292626\\
-62.208847286661	-17.9428000553607\\
-61.9695476823548	-17.3025908399334\\
-61.7321108207474	-16.6942758842129\\
-61.4964898829199	-16.115171823871\\
-61.2626399349763	-15.5628611760528\\
-61.03051782355	-15.0351783748926\\
-60.800082078636	-14.530188588092\\
-60.571292823133	-14.0461643284595\\
-60.3441116885345	-13.5815624184863\\
-60.1185017362689	-13.1350025246652\\
-59.8944273842311	-12.7052477535677\\
-59.6718543380934	-12.2911874190995\\
-59.4507495270212	-11.8918218973045\\
-59.2310810434539	-11.5062493963658\\
-59.01281808664	-11.1336544372546\\
-58.7959309096452	-10.7732978379696\\
-58.5803907695758	-10.424508006507\\
-58.3661698807827	-10.0866733662974\\
-58.1532413708295	-9.75923575836589\\
-57.9415792390291	-9.44168468457644\\
-57.7311583173675	-9.13355227489058\\
-57.5219542336494	-8.83440887815868\\
-57.3139433767121	-8.5438591904757\\
-57.1071028635693	-8.26153884767217\\
-56.9014105083541	-7.9871114192506\\
-56.6968447929429	-7.72026575023369\\
-56.4933848391506	-7.46071360516692\\
-56.2910103823952	-7.20818757511751\\
-56.0897017467377	-6.9624392141036\\
-55.8894398212122	-6.7232373761297\\
-55.690206037363	-6.49036672803072\\
-55.4919823479169	-6.26362641674177\\
-55.2947512065195	-6.04282887252145\\
-55.0984955484734	-5.82779873213275\\
-54.9031987724154	-5.61837186810072\\
-54.7088447228807	-5.4143945119755\\
-54.5154176737	-5.21572246107866\\
-54.3229023121819	-5.02222035954298\\
-54.1312837240366	-4.83376104560051\\
-53.940547378997	-4.65022495806204\\
-53.7506791171006	-4.47149959578485\\
-53.5616651355933	-4.29747902466482\\
-53.3734919764223	-4.12806342733046\\
-53.1861465142854	-3.96315869127454\\
-52.9996159452075	-3.80267603164526\\
-52.813887775615	-3.64653164534252\\
-52.6289498118833	-3.49464639343773\\
-52.4447901503309	-3.34694550925963\\
-52.2613971676389	-3.20335832977577\\
-52.0787595116723	-3.06381804814947\\
-51.8968660926837	-2.92826148557572\\
-51.7157060748802	-2.79662888069299\\
-51.5352688683343	-2.66886369504419\\
-51.3555441212232	-2.5449124332103\\
-51.1765217123794	-2.42472447637931\\
-50.9981917441374	-2.30825192823289\\
-50.8205445354635	-2.19544947214189\\
-50.6435706153533	-2.08627423875726\\
-50.4672607164857	-1.98068568317086\\
-50.2916057691207	-1.87864547089532\\
-50.11659689523	-1.78011737198369\\
-49.942225402849	-1.68506716267007\\
-49.7684827806408	-1.59346253396842\\
-49.5953606926624	-1.50527300671774\\
-49.4228509733234	-1.42046985260635\\
-49.2509456225296	-1.33902602074943\\
-49.0796368010023	-1.26091606943055\\
-48.9089168257664	-1.18611610265185\\
-48.7387781657993	-1.11460371116794\\
-48.5692134378344	-1.04635791770579\\
-48.4002154023112	-0.981359126098141\\
-48.2317769594675	-0.919589074082012\\
-48.0638911455667	-0.861030789532151\\
-47.8965511292542	-0.805668549921165\\
-47.7297502080381	-0.753487844814117\\
-47.5634818048895	-0.704475341221269\\
-47.3977394649566	-0.658618851647304\\
-47.2325168523877	-0.615907304690211\\
-47.0678077472606	-0.576330718053327\\
-46.9036060426115	-0.539880173846882\\
-46.7399057415619	-0.506547796065888\\
-46.5767009545377	-0.476326730140158\\
-46.4139858965779	-0.449211124462181\\
-46.2517548847295	-0.425196113806692\\
-46.0900023355249	-0.404277804563378\\
-45.9287227625377	-0.386453261711608\\
-45.7679107740165	-0.371720497473405\\
-45.6075610705911	-0.360078461585999\\
-45.4476684430492	-0.351527033142588\\
-45.2882277701821	-0.346067013955007\\
-45.1292340166948	-0.343700123396957\\
-44.9706822311806	-0.344428994692123\\
-44.8125675441546	-0.348257172615888\\
-44.6548851661478	-0.355189112583219\\
-44.4976303858562	-0.365230181101197\\
-44.3407985683449	-0.378386657566864\\
-44.1843851533045	-0.394665737395826\\
-44.0283856533585	-0.414075536471103\\
-43.8727956524191	-0.436625096903811\\
-43.7176108040903	-0.462324394102723\\
-43.5628268301164	-0.491184345150714\\
-43.4084395188747	-0.523216818490539\\
-43.2544447239102	-0.558434644925285\\
-43.1008383625115	-0.596851629940829\\
-42.9476164143261	-0.63848256736037\\
-42.7947749200145	-0.683343254344948\\
-42.64230997994	-0.731450507753607\\
-42.4902177528957	-0.782822181880874\\
-42.3384944548651	-0.837477187590935\\
-42.1871363578162	-0.895435512868062\\
-42.0361397885281	-0.956718244805472\\
-41.885501127449	-1.02134759305579\\
-41.7352168075837	-1.08934691476537\\
-41.5852833134116	-1.16074074101681\\
-41.4356971798316	-1.23555480480184\\
-41.2864549911355	-1.31381607054681\\
-41.1375533800077	-1.39555276521071\\
-40.9889890265502	-1.48079441097263\\
-40.8407586573332	-1.56957185952217\\
-40.6928590444692	-1.66191732796153\\
-40.5452870047109	-1.7578644363204\\
-40.3980393985717	-1.85744824667768\\
-40.2511131294683	-1.96070530387266\\
-40.1045051428843	-2.06767367777655\\
-39.9582124255545	-2.17839300707828\\
-39.81223200467	-2.29290454452001\\
-39.6665609471013	-2.41125120349449\\
-39.5211963586422	-2.53347760588849\\
-39.3761353832699	-2.65963013102157\\
-39.2313752024248	-2.78975696549071\\
-39.086913034306	-2.923908153681\\
-38.942746133185	-3.06213564864584\\
-38.7988717887341	-3.20449336298981\\
-38.655287325372	-3.35103721930545\\
-38.5119901016239	-3.50182519961641\\
-38.3689775094971	-3.65691739316242\\
-38.2262469738702	-3.81637604172187\\
-38.0837959518975	-3.98026558150269\\
-37.9416219324262	-4.14865268043377\\
-37.7997224354272	-4.32160626945637\\
-37.6580950114393	-4.49919756613497\\
-37.5167372410249	-4.68150008857566\\
-37.375646734239	-4.86858965724628\\
-37.2348211301093	-5.0605443818244\\
-37.0942580961287	-5.25744462963894\\
-36.9539553277581	-5.45937297161129\\
-36.8139105479408	-5.66641410080842\\
-36.6741215066275	-5.87865471778503\\
-36.5345859803111	-6.09618337577018\\
-36.3953017715728	-6.31909027742768\\
-36.2562667086364	-6.5474670133359\\
-36.1174786449336	-6.78140623045545\\
-35.9789354586781	-7.02100121661829\\
-35.8406350524483	-7.26634538442795\\
-35.7025753527795	-7.51753163481823\\
-35.5647543097647	-7.77465157681337\\
-35.4271698966631	-8.03779457565525\\
-35.2898201095177	-8.30704659632295\\
-35.15270296678	-8.58248880345167\\
-35.0158165089433	-8.86419587165756\\
-34.8791587981828	-9.15223395218038\\
-34.7427279180033	-9.44665823250062\\
-34.6065219728949	-9.74751001511822\\
-34.4705390879942	-10.0548132300548\\
-34.3347774087536	-10.3685702830167\\
-34.1992351006167	-10.6887571279151\\
-34.0639103487005	-11.0153174392606\\
-33.9288013574834	-11.3481557479565\\
-33.7939063505004	-11.6871293950073\\
-33.6592235700429	-12.0320391543\\
-33.524751276866	-12.3826183818366\\
-33.3904877499002	-12.7385205701088\\
-33.2564312859695	-13.0993052302567\\
-33.1225801995148	-13.4644221011528\\
-32.9889328223226	-13.8331938060693\\
-32.8554875032586	-14.2047972588256\\
-32.7222426080074	-14.5782443780582\\
-32.5891965188158	-14.9523630147797\\
-32.4563476342423	-15.3257794425348\\
-32.3236943689101	-15.6969042949788\\
-32.1912351532662	-16.0639244311063\\
-32.0589684333433	-16.4248037934838\\
-31.9268926705276	-16.7772967777918\\
-31.7950063413305	-17.1189777730735\\
-31.6633079371638	-17.4472901348156\\
-31.5317959641202	-17.7596166842714\\
-31.4004689427571	-18.0533717255079\\
-31.2693254078843	-18.326111555766\\
-31.1383639083563	-18.5756568256419\\
-31.0075830068671	-18.8002165376457\\
-30.8769812797504	-18.9985008768193\\
-30.7465573167818	-19.1698093946471\\
-30.6163097209851	-19.3140829363944\\
-30.4862371084429	-19.4319120700542\\
-30.3563381081089	-19.5245008212758\\
-30.2266113616252	-19.5935908497104\\
-30.0970555231416	-19.6413563244173\\
-29.9676692591387	-19.6702825953808\\
-29.8384512482537	-19.6830419821404\\
-29.7094001811098	-19.6823780146053\\
-29.5805147601479	-19.671006136776\\
-29.4517936994616	-19.6515351897106\\
-29.3232357246351	-19.6264106963297\\
-29.1948395725833	-19.5978785146162\\
-29.0666039913954	-19.5679659231348\\
-28.9385277401806	-19.5384765448576\\
-28.8106095889169	-19.5109954841799\\
-28.6828483183016	-19.4869014121775\\
-28.5552427196054	-19.4673828869691\\
-28.4277915945279	-19.4534567962513\\
-28.3004937550566	-19.4459873696455\\
-28.1733480233269	-19.4457046852065\\
-28.0463532314858	-19.4532219730693\\
-27.9195082215568	-19.4690513033683\\
-27.7928118453073	-19.4936174476933\\
-27.6662629641188	-19.527269838952\\
-27.5398604488579	-19.570292638706\\
-27.413603179751	-19.6229129670198\\
-27.2874900462592	-19.6853073682616\\
-27.1615199469572	-19.7576065853202\\
-27.0356917894123	-19.8398987003932\\
-26.9100044900665	-19.9322306772205\\
-26.7844569741201	-20.034608310494\\
-26.6590481754172	-20.1469945554633\\
-26.5337770363327	-20.269306176398\\
-26.4086425076616	-20.4014086184657\\
-26.2836435485096	-20.5431089761314\\
-26.1587791261857	-20.6941469056923\\
-26.0340482160961	-20.8541833149135\\
-25.9094498016401	-21.0227866660424\\
-25.7849828741075	-21.1994167599357\\
-25.6606464325773	-21.3834059427297\\
-25.5364394838186	-21.5739378111143\\
-25.4123610421922	-21.7700237113149\\
-25.288410129554	-21.9704776575813\\
-25.1645857751605	-22.1738907661144\\
-25.0408870155744	-22.3786069312685\\
-24.9173128945729	-22.582702265142\\
-24.7938624630566	-22.7839717439764\\
-24.6705347789601	-22.9799274564776\\
-24.5473289071637	-23.1678136409558\\
-24.4242439194064	-23.3446440326254\\
-24.3012788942005	-23.5072665265886\\
-24.1784329167471	-23.6524583772016\\
-24.0557050788532	-23.7770518034776\\
-23.9330944788491	-23.8780849930327\\
-23.8106002215084	-23.9529676886546\\
-23.6882214179682	-23.9996450383874\\
-23.5659571856502	-24.0167398769075\\
-23.4438066481839	-24.0036536833809\\
-23.3217689353304	-23.9606109203341\\
-23.1998431829065	-23.8886397228482\\
-23.0780285327117	-23.7894920235843\\
-22.9563241324543	-23.6655154958569\\
-22.8347291356796	-23.5194958239722\\
-22.7132427016993	-23.3544896047703\\
-22.5918639955206	-23.1736659372079\\
-22.4705921877781	-22.9801698335174\\
-22.349426454665	-22.7770147177148\\
-22.2283659778662	-22.5670059225162\\
-22.1074099444921	-22.3526931064577\\
-21.9865575470129	-22.1363471278037\\
-21.8658079831946	-21.9199559395176\\
-21.7451604560351	-21.705234117615\\
-21.6246141737015	-21.4936412880626\\
-21.5041683494682	-21.2864056355492\\
-21.383822201656	-21.0845496296272\\
-21.2635749535714	-20.8889159583238\\
-21.1434258334478	-20.7001923591835\\
-21.0233740743862	-20.5189345731019\\
-20.9034189142975	-20.3455870330231\\
-20.7835595958457	-20.1805011640311\\
-20.6637953663908	-20.0239513416653\\
-20.5441254779337	-19.8761486567443\\
-20.4245491870612	-19.7372526883179\\
-20.3050657548913	-19.6073815075569\\
-20.1856744470201	-19.4866201361409\\
-20.0663745334689	-19.375027671309\\
-19.9471652886318	-19.272643271821\\
-19.8280459912244	-19.1794911783396\\
-19.7090159242324	-19.0955849205141\\
-19.5900743748622	-19.0209308426846\\
-19.4712206344907	-18.9555310613971\\
-19.3524539986162	-18.8993859511334\\
-19.2337737668106	-18.8524962399169\\
-19.1151792426709	-18.8148647836682\\
-18.9966697337725	-18.7864980772011\\
-18.8782445516226	-18.7674075503836\\
-18.7599030116136	-18.7576106900142\\
-18.6416444329783	-18.7571320211983\\
-18.5234681387443	-18.7660039762341\\
-18.4053734556901	-18.784267674071\\
-18.287359714301	-18.8119736291039\\
-18.1694262487258	-18.8491824042545\\
-18.0515723967337	-18.8959652198289\\
-17.9337974996726	-18.9524045263537\\
-17.8161009024266	-19.0185945463524\\
-17.6984819533749	-19.0946417866347\\
-17.580940004351	-19.1806655189644\\
-17.4634744106025	-19.2767982227065\\
-17.3460845307507	-19.3831859779606\\
-17.2287697267515	-19.499988791426\\
-17.1115293638562	-19.6273808293656\\
-16.9943628105731	-19.7655505219819\\
-16.8772694386292	-19.9147004905521\\
-16.7602486229329	-20.0750472318189\\
-16.643299741536	-20.2468204721428\\
-16.5264221755975	-20.4302620751146\\
-16.4096153093469	-20.6256243485323\\
-16.2928785300481	-20.8331675469899\\
-16.176211227964	-21.0531563011033\\
-16.0596127963209	-21.2858546188004\\
-15.943082631274	-21.5315189920465\\
-15.8266201318723	-21.7903889962831\\
-15.7102247000255	-22.0626745806567\\
-15.5938957404691	-22.3485390045421\\
-15.4776326607318	-22.6480760695922\\
-15.3614348711023	-22.9612799187784\\
-15.2453017845963	-23.2880052247069\\
-15.1292328169245	-23.6279150872073\\
-15.0132273864604	-23.9804134597759\\
-14.8972849142088	-24.3445585491097\\
-14.7814048237744	-24.7189536232248\\
-14.6655865413306	-25.101612453902\\
-14.5498294955889	-25.4897989206154\\
-14.4341331177687	-25.8798451784479\\
-14.318496841567	-26.2669616109698\\
-14.2029201031287	-26.6450658599729\\
-14.0874023410171	-27.0066777741841\\
-13.9719429961845	-27.342949290655\\
-13.8565415119438	-27.6439143560569\\
-13.7411973339396	-27.8990377998514\\
-13.6259099101195	-28.0980935848168\\
-13.5106786907069	-28.2323021531821\\
-13.3955031281723	-28.2955252346011\\
-13.2803826772064	-28.2852177517585\\
-13.1653167946926	-28.2028476901907\\
-13.0503049396799	-28.0536443120945\\
-12.9353465733566	-27.8457591609895\\
-12.8204411590231	-27.5891027484571\\
-12.7055881620663	-27.294167450583\\
-12.5907870499332	-26.9710701251948\\
-12.4760372921055	-26.6289175439065\\
-12.3613383600735	-26.2754853438\\
-12.2466897273113	-25.9171393133761\\
-12.1320908692517	-25.5589125642078\\
-12.017541263261	-25.2046643180356\\
-11.9030403886146	-24.8572677704509\\
-11.7885877264727	-24.5187951770739\\
-11.6741827598559	-24.1906838518105\\
-11.5598249736213	-23.8738768342701\\
-11.4455138544386	-23.568937737849\\
-11.3312488907667	-23.2761421397723\\
-11.2170295728304	-22.9955489738945\\
-11.1028553925969	-22.7270555343795\\
-10.988725843753	-22.4704393894056\\
-10.8746404216823	-22.225390021724\\
-10.7605986234426	-21.9915325053279\\
-10.6465999477434	-21.7684450636092\\
-10.5326438949238	-21.5556719597723\\
-10.4187299669302	-21.3527328484843\\
-10.3048576672949	-21.1591294623486\\
-10.1910265011135	-20.9743503077598\\
-10.0772359750245	-20.7978738915774\\
-9.96348559718686	-20.6291708833434\\
-9.84977487725951	-20.4677055294087\\
-9.73610332637995	-20.3129365687396\\
-9.62247045714347	-20.1643178500627\\
-9.50887578358239	-20.0212988121901\\
-9.39531882114548	-19.8833249605238\\
-9.28179908667753	-19.749838450218\\
-9.16831609839908	-19.6202788681651\\
-9.05486937588626	-19.4940842901499\\
-8.94145844005082	-19.3706926748018\\
-8.82808281312026	-19.2495436412753\\
-8.71474201861812	-19.1300806620726\\
-8.60143558134443	-19.0117536855248\\
-8.48816302735623	-18.8940221839011\\
-8.37492388394828	-18.7763586029529\\
-8.26171767963387	-18.6582521672805\\
-8.14854394412577	-18.539212973947\\
-8.03540220831731	-18.418776285255\\
-7.92229200426355	-18.2965069118328\\
-7.8092128651626	-18.1720035605968\\
-7.69616432533706	-18.0449030102399\\
-7.58314592021556	-17.9148839710283\\
-7.47015718631442	-17.7816704869478\\
-7.35719766121941	-17.6450347472489\\
-7.24426688356767	-17.5047991912566\\
-7.13136439302964	-17.3608378143142\\
-7.01848973029121	-17.2130766126633\\
-6.90564243703588	-17.061493139086\\
-6.79282205592707	-16.9061151770235\\
-6.68002813059054	-16.7470185761934\\
-6.56726020559683	-16.5843243251174\\
-6.45451782644392	-16.418194963355\\
-6.34180053953986	-16.248830457056\\
-6.22910789218558	-16.07646367475\\
-6.11643943255774	-15.9013556057963\\
-6.00379470969166	-15.723790461987\\
-5.89117327346443	-15.5440707943145\\
-5.77857467457795	-15.3625127431606\\
-5.6659984645422	-15.1794415226269\\
-5.5534441956585	-14.9951872199491\\
-5.44091142100286	-14.810080970379\\
-5.32839969440945	-14.6244515478312\\
-5.21590857045412	-14.4386223929797\\
-5.10343760443797	-14.2529090840532\\
-4.99098635237099	-14.0676172417616\\
-4.87855437095588	-13.8830408487467\\
-4.76614121757175	-13.6994609556756\\
-4.65374645025806	-13.5171447403949\\
-4.5413696276985	-13.3363448831439\\
-4.42901030920502	-13.1572992193567\\
-4.31666805470189	-12.9802306316764\\
-4.20434242470979	-12.8053471441223\\
-4.09203298033002	-12.632842183551\\
-3.97973928322868	-12.4628949763406\\
-3.86746089562103	-12.295671051374\\
-3.75519738025577	-12.1313228236884\\
-3.64294830039946	-11.9699902364511\\
-3.53071321982097	-11.8118014420975\\
-3.41849170277595	-11.6568735064552\\
-3.30628331399138	-11.5053131224124\\
-3.19408761865017	-11.3572173221662\\
-3.08190418237577	-11.2126741792719\\
-2.96973257121686	-11.0717634936271\\
-2.85757235163202	-10.9345574541766\\
-2.74542309047456	-10.8011212755204\\
-2.63328435497723	-10.6715138057899\\
-2.52115571273711	-10.5457881041287\\
-2.40903673170044	-10.4239919869151\\
-2.29692698014752	-10.3061685425059\\
-2.18482602667766	-10.192356614793\\
-2.07273344019409	-10.0825912562589\\
-1.96064878988901	-9.97690415152084\\
-1.84857164522856	-9.87532401257465\\
-1.73650157593791	-9.77787694710668\\
-1.62443815198626	-9.68458680134404\\
-1.512380943572	-9.59547547897552\\
-1.40032952110777	-9.5105632376995\\
-1.28828345520564	-9.42986896495597\\
-1.17624231666221	-9.35341043437819\\
-1.06420567644383	-9.28120454446179\\
-0.952173105671761	-9.2132675409029\\
-0.840144175607382	-9.14961522400074\\
-0.728118457637401	-9.09026314245949\\
-0.616095523259088	-9.03522677486194\\
-0.504074944065507	-8.98452170002327\\
-0.392056291730767	-8.93816375737003\\
-0.280039137995273	-8.89616919842786\\
-0.16802305465099	-8.85855483044077\\
-0.056007613526704	-8.82533815309091\\
0.056007613526704	-8.79653748923124\\
0.16802305465099	-8.7721721104964\\
0.280039137995273	-8.75226235860947\\
0.392056291730767	-8.73682976316138\\
0.504074944065507	-8.72589715660024\\
0.616095523259088	-8.7194887871334\\
0.728118457637401	-8.71763043021468\\
0.840144175607382	-8.72034949925973\\
0.952173105671761	-8.7276751562095\\
1.06420567644383	-8.73963842253897\\
1.17624231666221	-8.75627229129009\\
1.28828345520564	-8.77761184069038\\
1.40032952110777	-8.80369434990433\\
1.512380943572	-8.83455941745154\\
1.62443815198626	-8.87024908281296\\
1.73650157593791	-8.91080795173468\\
1.84857164522856	-8.95628332572704\\
1.96064878988901	-9.0067253362418\\
2.07273344019409	-9.06218708399609\\
2.18482602667766	-9.12272478389059\\
2.29692698014752	-9.18839791594507\\
2.40903673170044	-9.25926938264217\\
2.52115571273711	-9.33540567302828\\
2.63328435497723	-9.41687703386424\\
2.74542309047456	-9.50375764804829\\
2.85757235163202	-9.5961258204386\\
2.96973257121686	-9.6940641710828\\
3.08190418237577	-9.79765983570451\\
3.19408761865017	-9.90700467309779\\
3.30628331399138	-10.0221954788217\\
3.41849170277595	-10.1433342042607\\
3.53071321982097	-10.270528179698\\
3.64294830039946	-10.4038903395202\\
3.75519738025577	-10.5435394469974\\
3.86746089562103	-10.6896003152335\\
3.97973928322868	-10.8422040198012\\
4.09203298033002	-11.0014880972153\\
4.20434242470979	-11.1675967216763\\
4.31666805470189	-11.3406808503351\\
4.42901030920502	-11.5208983245823\\
4.5413696276985	-11.7084139113815\\
4.65374645025806	-11.9033992642682\\
4.76614121757175	-12.1060327780674\\
4.87855437095588	-12.3164993043354\\
4.99098635237099	-12.5349896856148\\
5.10343760443797	-12.7617000552958\\
5.21590857045412	-12.996830835581\\
5.32839969440945	-13.2405853479659\\
5.44091142100286	-13.4931679277727\\
5.5534441956585	-13.7547814054184\\
5.6659984645422	-14.0256237807572\\
5.77857467457795	-14.3058838712572\\
5.89117327346443	-14.5957356579019\\
6.00379470969166	-14.8953309822877\\
6.11643943255774	-15.2047901621387\\
6.22910789218558	-15.5241899884224\\
6.34180053953986	-15.8535484445709\\
6.45451782644392	-16.1928053484608\\
6.56726020559683	-16.5417979668158\\
6.68002813059054	-16.9002305036933\\
6.79282205592707	-17.267636247509\\
6.90564243703588	-17.6433311244133\\
7.01848973029121	-18.0263575329921\\
7.13136439302964	-18.4154177573373\\
7.24426688356767	-18.8087971659892\\
7.35719766121941	-19.2042790659618\\
7.47015718631442	-19.5990558088374\\
7.58314592021556	-19.9896448342285\\
7.69616432533706	-20.3718238869433\\
7.8092128651626	-20.7406062517719\\
7.92229200426355	-21.0902831432468\\
8.03540220831731	-21.4145635864035\\
8.14854394412577	-21.7068380214778\\
8.26171767963387	-21.9605759245881\\
8.37492388394828	-22.1698378538738\\
8.48816302735623	-22.3298427043903\\
8.60143558134443	-22.4374944511342\\
8.71474201861812	-22.4917577774413\\
8.82808281312026	-22.4937929987505\\
8.94145844005082	-22.4468161459687\\
9.05486937588626	-22.3557196375724\\
9.16831609839908	-22.2265438995475\\
9.28179908667753	-22.0659105624756\\
9.39531882114548	-21.880512397154\\
9.50887578358239	-21.6767184173042\\
9.62247045714347	-21.4603130457\\
9.73610332637995	-21.2363586129343\\
9.84977487725951	-21.009154779215\\
9.96348559718686	-20.7822645525266\\
10.0772359750245	-20.5585798709589\\
10.1910265011135	-20.3404060379111\\
10.3048576672949	-20.1295508953111\\
10.4187299669302	-19.9274101445587\\
10.5326438949238	-19.7350442852113\\
10.6465999477434	-19.5532453458579\\
10.7605986234426	-19.3825932262632\\
10.8746404216823	-19.2235023689782\\
10.988725843753	-19.0762598937792\\
11.1028553925969	-18.9410564516944\\
11.2170295728304	-18.8180110170561\\
11.3312488907667	-18.707190718442\\
11.4455138544386	-18.6086266618226\\
11.5598249736213	-18.5223265491913\\
11.6741827598559	-18.4482847573751\\
11.7885877264727	-18.3864904205494\\
11.9030403886146	-18.3369339576523\\
12.017541263261	-18.2996124015651\\
12.1320908692517	-18.2745338186817\\
12.2466897273113	-18.2617210531081\\
12.3613383600735	-18.2612149870299\\
12.4760372921055	-18.2730774758241\\
12.5907870499332	-18.2973940916207\\
12.7055881620663	-18.3342767909247\\
12.8204411590231	-18.3838666095666\\
12.9353465733566	-18.4463364809233\\
13.0503049396799	-18.5218942705725\\
13.1653167946926	-18.6107861220863\\
13.2803826772064	-18.7133002145616\\
13.3955031281723	-18.8297710430244\\
13.5106786907069	-18.9605843486182\\
13.6259099101195	-19.1061828474529\\
13.7411973339396	-19.2670729365596\\
13.8565415119438	-19.443832594573\\
13.9719429961845	-19.6371207463835\\
14.0874023410171	-19.8476884289994\\
14.2029201031287	-20.0763921858058\\
14.318496841567	-20.3242102361137\\
14.4341331177687	-20.5922621275603\\
14.5498294955889	-20.881832796649\\
14.6655865413306	-21.1944022610556\\
14.7814048237744	-21.5316825811671\\
14.8972849142088	-21.8956643101317\\
15.0132273864604	-22.2886754818445\\
15.1292328169245	-22.7134573900049\\
15.2453017845963	-23.1732631878996\\
15.3614348711023	-23.6719880118333\\
15.4776326607318	-24.214343440658\\
15.5938957404691	-24.8060955720471\\
15.7102247000255	-25.4543964461348\\
15.8266201318723	-26.1682559262684\\
15.943082631274	-26.9592309936394\\
16.0596127963209	-27.8424625261185\\
16.176211227964	-28.8382878855867\\
16.2928785300481	-29.9748469715439\\
16.4096153093469	-31.2924785944807\\
16.5264221755975	-32.8514800355108\\
16.643299741536	-34.7463030128658\\
16.7602486229329	-37.1307467832222\\
16.8772694386292	-40.2412514095565\\
16.9943628105731	-44.103376423852\\
17.1115293638562	-45.7086116796414\\
17.2287697267515	-42.310970042708\\
17.3460845307507	-38.7151269602751\\
17.4634744106025	-35.9580996392664\\
17.580940004351	-33.8114623194517\\
17.6984819533749	-32.0755702862099\\
17.8161009024266	-30.6273181636274\\
17.9337974996726	-29.3900068103521\\
18.0515723967337	-28.3136093953491\\
18.1694262487258	-27.3639900547058\\
18.287359714301	-26.5169313132715\\
18.4053734556901	-25.7546807661286\\
18.5234681387443	-25.06386292058\\
18.6416444329783	-24.4341637685964\\
18.7599030116136	-23.8574716889726\\
18.8782445516226	-23.3272984066605\\
18.9966697337725	-22.8383778145772\\
19.1151792426709	-22.3863812291622\\
19.2337737668106	-21.9677109393077\\
19.3524539986162	-21.5793476722247\\
19.4712206344907	-21.2187359880522\\
19.5900743748622	-20.8836968704051\\
19.7090159242324	-20.5723601558296\\
19.8280459912244	-20.2831116630194\\
19.9471652886318	-20.0145513699559\\
20.0663745334689	-19.7654600033109\\
20.1856744470201	-19.5347721106633\\
20.3050657548913	-19.3215541846403\\
20.4245491870612	-19.1249867651616\\
20.5441254779337	-18.9443497051422\\
20.6637953663908	-18.7790099754886\\
20.7835595958457	-18.6284115268433\\
20.9034189142975	-18.4920668319995\\
21.0233740743862	-18.369549813784\\
21.1434258334478	-18.260489925263\\
21.2635749535714	-18.164567197225\\
21.383822201656	-18.0815081055449\\
21.5041683494682	-18.0110821408021\\
21.6246141737015	-17.9530989863432\\
21.7451604560351	-17.9074062302387\\
21.8658079831946	-17.8738875524\\
21.9865575470129	-17.852461341306\\
22.1074099444921	-17.8430797059925\\
22.2283659778662	-17.8457278587082\\
22.349426454665	-17.8604238523359\\
22.4705921877781	-17.8872186646975\\
22.5918639955206	-17.9261966294912\\
22.7132427016993	-17.9774762211438\\
22.8347291356796	-18.0412112085605\\
22.9563241324543	-18.1175922008975\\
23.0780285327117	-18.2068486173491\\
23.1998431829065	-18.309251122841\\
23.3217689353304	-18.4251145828237\\
23.4438066481839	-18.5548016034533\\
23.5659571856502	-18.6987267388341\\
23.6882214179682	-18.8573614652243\\
23.8106002215084	-19.0312400438552\\
23.9330944788491	-19.2209664200354\\
24.0557050788532	-19.4272223373798\\
24.1784329167471	-19.6507768832253\\
24.3012788942005	-19.8924977254339\\
24.4242439194064	-20.153364352415\\
24.5473289071637	-20.4344836871554\\
24.6705347789601	-20.7371085105005\\
24.7938624630566	-21.0626591936819\\
24.9173128945729	-21.4127492932107\\
25.0408870155744	-21.7892155778471\\
25.1645857751605	-22.1941529873869\\
25.288410129554	-22.6299547681082\\
25.4123610421922	-23.0993573977467\\
25.5364394838186	-23.605488528466\\
25.6606464325773	-24.1519133022992\\
25.7849828741075	-24.7426685704157\\
25.9094498016401	-25.3822628590641\\
26.0340482160961	-26.0755965015013\\
26.1587791261857	-26.8277093688175\\
26.2836435485096	-27.643169573793\\
26.4086425076616	-28.5247308845421\\
26.5337770363327	-29.4705364722499\\
26.6590481754172	-30.4685663013693\\
26.7844569741201	-31.4864185820717\\
26.9100044900665	-32.455397607751\\
27.0356917894123	-33.2552767169485\\
27.1615199469572	-33.7255794134915\\
27.2874900462592	-33.7368904088453\\
27.413603179751	-33.2854344674437\\
27.5398604488579	-32.4962859947394\\
27.6662629641188	-31.5306681850938\\
27.7928118453073	-30.5115728955003\\
27.9195082215568	-29.5100717187931\\
28.0463532314858	-28.5600357308249\\
28.1733480233269	-27.6742790439113\\
28.3004937550566	-26.8550647769117\\
28.4277915945279	-26.0998453761918\\
28.5552427196054	-25.404161717726\\
28.6828483183016	-24.7630383795267\\
28.8106095889169	-24.1716211655296\\
28.9385277401806	-23.6254422278513\\
29.0666039913954	-23.120506135231\\
29.1948395725833	-22.6532928252158\\
29.3232357246351	-22.2207247011828\\
29.4517936994616	-21.8201208697524\\
29.5805147601479	-21.4491494057259\\
29.7094001811098	-21.1057824978603\\
29.8384512482537	-20.7882563483623\\
29.9676692591387	-20.4950362604815\\
30.0970555231416	-20.2247866889936\\
30.2266113616252	-19.9763457592384\\
30.3563381081089	-19.7487036829077\\
30.4862371084429	-19.5409845110636\\
30.6163097209851	-19.3524307150443\\
30.7465573167818	-19.182390147985\\
30.8769812797504	-19.0303050010827\\
31.0075830068671	-18.8957024237503\\
31.1383639083563	-18.7781865231673\\
31.2693254078843	-18.6774314957687\\
31.4004689427571	-18.5931756708826\\
31.5317959641202	-18.5252162650916\\
31.6633079371638	-18.473404654819\\
31.7950063413305	-18.4376419735769\\
31.9268926705276	-18.4178748281508\\
32.0589684333433	-18.4140909028862\\
32.1912351532662	-18.4263141803876\\
32.3236943689101	-18.4545994463685\\
32.4563476342423	-18.4990256606137\\
32.5891965188158	-18.5596876576809\\
32.7222426080074	-18.6366854804774\\
32.8554875032586	-18.7301104350151\\
32.9889328223226	-18.8400266707205\\
33.1225801995148	-18.9664467209544\\
33.2564312859695	-19.1092989665896\\
33.3904877499002	-19.268384400992\\
33.524751276866	-19.4433193840827\\
33.6592235700429	-19.633460321804\\
33.7939063505004	-19.8378055197456\\
33.9288013574834	-20.0548691072934\\
34.0639103487005	-20.2825224363676\\
34.1992351006167	-20.5178006513421\\
34.3347774087536	-20.7566776803968\\
34.4705390879942	-20.9938237729493\\
34.6065219728949	-21.2223781493523\\
34.7427279180033	-21.4337963785848\\
34.8791587981828	-21.6178645256525\\
35.0158165089433	-21.762997726762\\
35.15270296678	-21.8569350095076\\
35.2898201095177	-21.8878729715541\\
35.4271698966631	-21.8459322795299\\
35.5647543097647	-21.724659423934\\
35.7025753527795	-21.5221363355382\\
35.8406350524483	-21.2413207155183\\
35.9789354586781	-20.8894922967498\\
36.1174786449336	-20.4770057924341\\
36.2562667086364	-20.0157605043009\\
36.3953017715728	-19.5177949573987\\
36.5345859803111	-18.9942578029551\\
36.6741215066275	-18.4548179011289\\
36.8139105479408	-17.9074466144915\\
36.9539553277581	-17.3584543928982\\
37.0942580961287	-16.8126685282251\\
37.2348211301093	-16.2736680380036\\
37.375646734239	-15.7440234401543\\
37.5167372410249	-15.2255141795159\\
37.6580950114393	-14.7193128682177\\
37.7997224354272	-14.2261348535256\\
37.9416219324262	-13.7463562078319\\
38.0837959518975	-13.2801049749466\\
38.2262469738702	-12.8273307345072\\
38.3689775094971	-12.3878570735698\\
38.5119901016239	-11.9614208316602\\
38.655287325372	-11.5477012397396\\
38.7988717887341	-11.1463414046369\\
38.942746133185	-10.756964031536\\
39.086913034306	-10.3791828287627\\
39.2313752024248	-10.0126106885682\\
39.3761353832699	-9.65686546797758\\
39.5211963586422	-9.31157398858903\\
39.6665609471013	-8.97637471914646\\
39.81223200467	-8.65091948802132\\
39.9582124255545	-8.33487448516524\\
40.1045051428843	-8.02792074745042\\
40.2511131294683	-7.72975427213942\\
40.3980393985717	-7.44008586638591\\
40.5452870047109	-7.15864081305881\\
40.6928590444692	-6.88515841248443\\
40.8407586573332	-6.61939144417784\\
40.9889890265502	-6.36110558098477\\
41.1375533800077	-6.11007877932093\\
41.2864549911355	-5.86610066264041\\
41.4356971798316	-5.62897191035671\\
41.5852833134116	-5.39850366076973\\
41.7352168075837	-5.17451693381093\\
41.885501127449	-4.95684207738589\\
42.0361397885281	-4.74531823958796\\
42.1871363578162	-4.53979286795243\\
42.3384944548651	-4.34012123611882\\
42.4902177528957	-4.14616599769431\\
42.64230997994	-3.95779676670793\\
42.7947749200145	-3.7748897237683\\
42.9476164143261	-3.59732724685972\\
43.1008383625115	-3.42499756560125\\
43.2544447239102	-3.25779443773837\\
43.4084395188747	-3.09561684661691\\
43.5628268301164	-2.93836871840011\\
43.7176108040903	-2.78595865781762\\
43.8727956524191	-2.6382997012762\\
44.0283856533585	-2.49530908621483\\
44.1843851533045	-2.35690803564034\\
44.3407985683449	-2.22302155684042\\
44.4976303858562	-2.09357825332921\\
44.6548851661478	-1.96851014914108\\
44.8125675441546	-1.84775252464442\\
44.9706822311806	-1.73124376310551\\
45.1292340166948	-1.61892520728344\\
45.2882277701821	-1.5107410253907\\
45.4476684430492	-1.40663808579933\\
45.6075610705911	-1.30656583992044\\
45.7679107740165	-1.2104762127247\\
45.9287227625377	-1.11832350041379\\
46.0900023355249	-1.03006427478778\\
46.2517548847295	-0.945657293888075\\
46.4139858965779	-0.865063418530156\\
46.5767009545377	-0.788245534366126\\
46.7399057415619	-0.715168479149042\\
46.9036060426115	-0.645798974893978\\
47.0678077472606	-0.580105564656378\\
47.2325168523877	-0.518058553669391\\
47.3977394649566	-0.459629954604566\\
47.5634818048895	-0.404793436737634\\
47.7297502080381	-0.353524278820601\\
47.8965511292542	-0.305799325477892\\
48.0638911455667	-0.261596946959628\\
48.2317769594675	-0.220897002101708\\
48.4002154023112	-0.183680804353003\\
48.5692134378344	-0.149931090747941\\
48.7387781657993	-0.119631993709618\\
48.9089168257664	-0.092769015585759\\
49.0796368010023	-0.0693290058266598\\
49.2509456225296	-0.0493001407280644\\
49.4228509733234	-0.0326719056704405\\
49.5953606926624	-0.0194350797967786\\
49.7684827806408	-0.00958172308043004\\
49.942225402849	-0.00310516574415942\\
50.11659689523	0\\
50.2916057691207	-0.000262074090130682\\
50.4672607164857	-0.00388848861524593\\
50.6435706153533	-0.0108775951493385\\
50.8205445354635	-0.0212289971457835\\
50.9981917441374	-0.0349435531500148\\
51.1765217123794	-0.0520233823438048\\
51.3555441212232	-0.0724718724541162\\
51.5352688683343	-0.0962936900713203\\
51.7157060748802	-0.123494793429074\\
51.8968660926837	-0.154082447711517\\
52.0787595116723	-0.188065242961898\\
52.2613971676389	-0.225453114680306\\
52.4447901503309	-0.266257367209732\\
52.6289498118833	-0.310490700021944\\
52.813887775615	-0.358167237030443\\
52.9996159452075	-0.409302559071193\\
53.1861465142854	-0.463913739708346\\
53.3734919764223	-0.522019384540272\\
53.5616651355933	-0.583639674198764\\
53.7506791171006	-0.648796411255887\\
53.940547378997	-0.717513071274823\\
54.1312837240366	-0.789814858264606\\
54.3229023121819	-0.86572876482694\\
54.5154176737	-0.945283637310922\\
54.7088447228807	-1.02851024632412\\
54.9031987724154	-1.11544136298426\\
55.0984955484734	-1.20611184133429\\
55.2947512065195	-1.30055870738693\\
55.4919823479169	-1.3988212553121\\
55.690206037363	-1.50094115133578\\
55.8894398212122	-1.60696254597428\\
56.0897017467377	-1.71693219529845\\
56.2910103823952	-1.83089959199049\\
56.4933848391506	-1.94891710704388\\
56.6968447929429	-2.07104014304349\\
56.9014105083541	-2.19732730007115\\
57.1071028635693	-2.32784055539406\\
57.3139433767121	-2.46264545822783\\
57.5219542336494	-2.6018113410106\\
57.7311583173675	-2.7454115487941\\
57.9415792390291	-2.893523688546\\
58.1532413708295	-3.04622990037234\\
58.3661698807827	-3.20361715291438\\
58.5803907695758	-3.36577756545285\\
58.7959309096452	-3.53280875957154\\
59.01281808664	-3.70481424359667\\
59.2310810434539	-3.88190383344835\\
59.4507495270212	-4.06419411402339\\
59.6718543380934	-4.25180894578364\\
59.8944273842311	-4.44488002186927\\
60.1185017362689	-4.64354748180284\\
60.3441116885345	-4.84796058871643\\
60.571292823133	-5.05827847804881\\
60.800082078636	-5.27467098684122\\
61.03051782355	-5.49731957414946\\
61.2626399349763	-5.72641834472455\\
61.4964898829199	-5.96217519004171\\
61.7321108207474	-6.20481306304208\\
61.9695476823548	-6.4545714056668\\
62.208847286661	-6.71170775149983\\
62.4500584501138	-6.97649952971619\\
62.6932321079729	-7.24924610118723\\
62.9384214452208	-7.53027106322281\\
63.1856820380514	-7.81992486624063\\
63.4350720070017	-8.1185877939468\\
63.686652182917	-8.42667336875076\\
63.9404862870897	-8.74463225658644\\
64.19664112708	-9.0729567606794\\
64.4551868099179	-9.41218601285561\\
64.7161969746113	-9.7629119947444\\
64.9797490461383	-10.1257865510012\\
65.2459245134027	-10.5015295941844\\
65.5148092339724	-10.8909387484468\\
65.7864937688241	-11.2949007397373\\
66.0610737507854	-11.7144049177599\\
66.3386502909139	-12.1505593948004\\
66.6193304276991	-12.6046104158003\\
66.9032276247326	-13.0779657421263\\
67.1904623233949	-13.5722230507993\\
67.4811625581779	-14.0892046376994\\
67.7754646435415	-14.6310000879648\\
68.0735139427368	-15.2000190640395\\
68.3754657308749	-15.799056987423\\
68.6814861667539	-16.4313771720779\\
68.9917533906772	-17.1008138902252\\
69.306458768814	-17.8119018012002\\
69.6258083087409	-18.57003777711\\
69.9500242758485	-19.38168037782\\
70.2793470465835	-20.2545873487594\\
70.6140372423607	-21.1980755555304\\
70.9543781979064	-22.2232426855971\\
71.3006788304012	-23.3429685492422\\
71.6532769919412	-24.5711901350568\\
72.0125434086966	-25.9200844990295\\
72.3788863373403	-27.3915575832199\\
72.7527571051144	-28.9542172564125\\
73.134656747521	-30.4896328269879\\
73.5251440216984	-31.7105151787863\\
73.9248451608273	-32.1935352701125\\
74.3344658554265	-31.7486588701723\\
74.7548061162413	-30.6648822474164\\
75.1867789138331	-29.3536361821854\\
75.6314338383705	-28.0559992725051\\
76.0899875380278	-26.8626199421582\\
76.563863472182	-25.7935977807308\\
77.0547447195961	-24.8433310622126\\
77.5646454977506	-23.9988467723802\\
78.09601019589	-23.2464121892724\\
78.6518540816057	-22.5736440374823\\
79.2359693539851	-21.9699824456537\\
79.8532379674478	-21.4266088539122\\
80.5101277980609	-20.9362055961153\\
81.2155235553204	-20.492698709419\\
81.9822183591707	-20.0910294699402\\
82.8298501241475	-19.7269647494568\\
83.7914821751504	-19.3969440235313\\
84.9315937160609	-19.0979573692014\\
86.4166800157671	-18.8274484982028\\
90	-18.5832376174302\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-12.1687651230393\\
-86.4166800157671	-12.0984405452492\\
-84.9315937160609	-12.0390402926244\\
-83.7914821751504	-11.9903191153753\\
-82.8298501241475	-11.9520631133188\\
-81.9822183591707	-11.9240879122061\\
-81.2155235553204	-11.9062370840326\\
-80.5101277980609	-11.8983807895637\\
-79.8532379674478	-11.9004146228535\\
-79.2359693539851	-11.9122586389392\\
-78.6518540816057	-11.9338565470255\\
-78.09601019589	-11.9651750522202\\
-77.5646454977506	-12.0062033291445\\
-77.0547447195961	-12.056952610391\\
-76.563863472182	-12.1174558716957\\
-76.0899875380278	-12.1877675936345\\
-75.6314338383705	-12.2679635763977\\
-75.1867789138331	-12.3581407794014\\
-74.7548061162413	-12.4584171507039\\
-74.3344658554265	-12.5689314018161\\
-73.9248451608273	-12.6898426706979\\
-73.5251440216984	-12.8213299984437\\
-73.134656747521	-12.9635915219174\\
-72.7527571051144	-13.1168432534507\\
-72.3788863373403	-13.2813172770736\\
-72.0125434086966	-13.4572591351461\\
-71.6532769919412	-13.6449241051313\\
-71.3006788304012	-13.8445719675907\\
-70.9543781979064	-14.0564597355216\\
-70.6140372423607	-14.280831641993\\
-70.2793470465835	-14.5179054554653\\
-69.9500242758485	-14.7678538958543\\
-69.6258083087409	-15.0307795439137\\
-69.306458768814	-15.3066811583517\\
-68.9917533906772	-15.5954087341447\\
-68.6814861667539	-15.8966039682211\\
-68.3754657308749	-16.2096221077325\\
-68.0735139427368	-16.5334305939914\\
-67.7754646435415	-16.8664797959611\\
-67.4811625581779	-17.2065420344878\\
-67.1904623233949	-17.5505180229113\\
-66.9032276247326	-17.8942163066561\\
-66.6193304276991	-18.2321232598634\\
-66.3386502909139	-18.5572005840219\\
-66.0610737507854	-18.8607742212162\\
-65.7864937688241	-19.1326083706399\\
-65.5148092339724	-19.3612768802039\\
-65.2459245134027	-19.5349265828065\\
-64.9797490461383	-19.6424451464509\\
-64.7161969746113	-19.6748937134441\\
-64.4551868099179	-19.6268902890728\\
-64.19664112708	-19.4975383477189\\
-63.9404862870897	-19.2905837206488\\
-63.686652182917	-19.0137430568054\\
-63.4350720070017	-18.6774402318151\\
-63.1856820380514	-18.2933473356546\\
-62.9384214452208	-17.8730937929948\\
-62.6932321079729	-17.4273493475806\\
-62.4500584501138	-16.9653171326088\\
-62.208847286661	-16.494563714001\\
-61.9695476823548	-16.0210745184481\\
-61.7321108207474	-15.5494317381109\\
-61.4964898829199	-15.0830397087162\\
-61.2626399349763	-14.6243517048031\\
-61.03051782355	-14.1750744170308\\
-60.800082078636	-13.7363408907906\\
-60.571292823133	-13.3088509398133\\
-60.3441116885345	-12.8929820628577\\
-60.1185017362689	-12.4888753974\\
-59.8944273842311	-12.096501415203\\
-59.6718543380934	-11.7157096168221\\
-59.4507495270212	-11.3462658139368\\
-59.2310810434539	-10.9878799014875\\
-59.01281808664	-10.640226405212\\
-58.7959309096452	-10.3029595740285\\
-58.5803907695758	-9.97572437158817\\
-58.3661698807827	-9.65816439576002\\
-58.1532413708295	-9.34992750360465\\
-57.9415792390291	-9.05066972762302\\
-57.7311583173675	-8.76005792366834\\
-57.5219542336494	-8.47777148115557\\
-57.3139433767121	-8.20350334357192\\
-57.1071028635693	-7.93696052516333\\
-56.9014105083541	-7.67786426299028\\
-56.6968447929429	-7.42594990846948\\
-56.4933848391506	-7.18096663615262\\
-56.2910103823952	-6.94267702766973\\
-56.0897017467377	-6.71085657385117\\
-55.8894398212122	-6.4852931268199\\
-55.690206037363	-6.26578632540077\\
-55.4919823479169	-6.05214701083969\\
-55.2947512065195	-5.84419664505015\\
-55.0984955484734	-5.64176674002039\\
-54.9031987724154	-5.44469830432928\\
-54.7088447228807	-5.25284131071567\\
-54.5154176737	-5.06605418715833\\
-54.3229023121819	-4.88420333282403\\
-54.1312837240366	-4.70716265943827\\
-53.940547378997	-4.53481315805254\\
-53.7506791171006	-4.36704249076928\\
-53.5616651355933	-4.20374460669996\\
-53.3734919764223	-4.04481938123945\\
-53.1861465142854	-3.89017227762281\\
-52.9996159452075	-3.73971402965844\\
-52.813887775615	-3.59336034450644\\
-52.6289498118833	-3.45103162436845\\
-52.4447901503309	-3.31265270597282\\
-52.2613971676389	-3.1781526167747\\
-52.0787595116723	-3.04746434683022\\
-51.8968660926837	-2.92052463535333\\
-51.7157060748802	-2.79727377101568\\
-51.5352688683343	-2.67765540510123\\
-51.3555441212232	-2.56161637668311\\
-51.1765217123794	-2.44910654903998\\
-50.9981917441374	-2.34007865658162\\
-50.8205445354635	-2.23448816160146\\
-50.6435706153533	-2.13229312022094\\
-50.4672607164857	-2.03345405693443\\
-50.2916057691207	-1.93793384720482\\
-50.11659689523	-1.8456976075995\\
-49.942225402849	-1.75671259299259\\
-49.7684827806408	-1.67094810039441\\
-49.5953606926624	-1.58837537899939\\
-49.4228509733234	-1.50896754607601\\
-49.2509456225296	-1.43269950834718\\
-49.0796368010023	-1.35954788853735\\
-48.9089168257664	-1.28949095678598\\
-48.7387781657993	-1.22250856664886\\
-48.5692134378344	-1.15858209543018\\
-48.4002154023112	-1.09769438860684\\
-48.2317769594675	-1.03982970812518\\
-48.0638911455667	-0.984973684366821\\
-47.8965511292542	-0.933113271595005\\
-47.7297502080381	-0.88423670670943\\
-47.5634818048895	-0.838333471148701\\
-47.3977394649566	-0.795394255794463\\
-47.2325168523877	-0.755410928742208\\
-47.0678077472606	-0.718376505814661\\
-46.9036060426115	-0.684285123705706\\
-46.7399057415619	-0.653132015651465\\
-46.5767009545377	-0.624913489534833\\
-46.4139858965779	-0.59962690834061\\
-46.2517548847295	-0.577270672883628\\
-46.0900023355249	-0.557844206744505\\
-45.9287227625377	-0.541347943352719\\
-45.7679107740165	-0.527783315164925\\
-45.6075610705911	-0.517152744896123\\
-45.4476684430492	-0.509459638764383\\
-45.2882277701821	-0.504708381722196\\
-45.1292340166948	-0.502904334648917\\
-44.9706822311806	-0.504053833491582\\
-44.8125675441546	-0.508164190342711\\
-44.6548851661478	-0.515243696455173\\
-44.4976303858562	-0.525301627198701\\
-44.3407985683449	-0.538348248970522\\
-44.1843851533045	-0.554394828079694\\
-44.0283856533585	-0.573453641632341\\
-43.8727956524191	-0.595537990452499\\
-43.7176108040903	-0.620662214081335\\
-43.5628268301164	-0.648841707905262\\
-43.4084395188747	-0.680092942473436\\
-43.2544447239102	-0.714433485072163\\
-43.1008383625115	-0.751882023635289\\
-42.9476164143261	-0.792458393078618\\
-42.7947749200145	-0.836183604157611\\
-42.64230997994	-0.883079874959265\\
-42.4902177528957	-0.933170665150783\\
-42.3384944548651	-0.986480713122148\\
-42.1871363578162	-1.04303607617203\\
-42.0361397885281	-1.10286417390455\\
-41.885501127449	-1.16599383501818\\
-41.7352168075837	-1.23245534768893\\
-41.5852833134116	-1.30228051376713\\
-41.4356971798316	-1.37550270703139\\
-41.2864549911355	-1.45215693576358\\
-41.1375533800077	-1.5322799099381\\
-40.9889890265502	-1.61591011334269\\
-40.8407586573332	-1.70308788098254\\
-40.6928590444692	-1.79385548215208\\
-40.5452870047109	-1.88825720959477\\
-40.3980393985717	-1.98633947521569\\
-40.2511131294683	-2.08815091285413\\
-40.1045051428843	-2.19374248867666\\
-39.9582124255545	-2.30316761980453\\
-39.81223200467	-2.41648230185353\\
-39.6665609471013	-2.53374524613218\\
-39.5211963586422	-2.65501802732081\\
-39.3761353832699	-2.78036524254094\\
-39.2313752024248	-2.90985468281809\\
-39.086913034306	-3.043557518049\\
-38.942746133185	-3.18154849670304\\
-38.7988717887341	-3.32390616162229\\
-38.655287325372	-3.47071308343311\\
-38.5119901016239	-3.62205611325231\\
-38.3689775094971	-3.7780266565602\\
-38.2262469738702	-3.93872097032607\\
-38.0837959518975	-4.10424048571372\\
-37.9416219324262	-4.27469215896616\\
-37.7997224354272	-4.45018885337765\\
-37.6580950114393	-4.63084975560906\\
-37.5167372410249	-4.81680082999981\\
-37.375646734239	-5.00817531497648\\
-37.2348211301093	-5.2051142661706\\
-37.0942580961287	-5.40776715143744\\
-36.9539553277581	-5.61629250362762\\
-36.8139105479408	-5.83085863771691\\
-36.6741215066275	-6.05164443975571\\
-36.5345859803111	-6.27884023607658\\
-36.3953017715728	-6.51264875231095\\
-36.2562667086364	-6.75328617303285\\
-36.1174786449336	-7.00098331428626\\
-35.9789354586781	-7.25598692288872\\
-35.8406350524483	-7.51856111824901\\
-35.7025753527795	-7.78898899451849\\
-35.5647543097647	-8.06757440322264\\
-35.4271698966631	-8.35464393909768\\
-35.2898201095177	-8.65054915467914\\
-35.15270296678	-8.95566903221254\\
-35.0158165089433	-9.27041274460703\\
-34.8791587981828	-9.59522274027029\\
-34.7427279180033	-9.9305781894933\\
-34.6065219728949	-10.2769988321515\\
-34.4705390879942	-10.6350492671439\\
-34.3347774087536	-11.0053437220585\\
-34.1992351006167	-11.3885513352213\\
-34.0639103487005	-11.7854019686809\\
-33.9288013574834	-12.1966925452769\\
-33.7939063505004	-12.6232938586111\\
-33.6592235700429	-13.0661577301723\\
-33.524751276866	-13.5263242651754\\
-33.3904877499002	-14.0049287593415\\
-33.2564312859695	-14.5032074872452\\
-33.1225801995148	-15.0225010857359\\
-32.9889328223226	-15.5642534150703\\
-32.8554875032586	-16.1300024447301\\
-32.7222426080074	-16.7213575616074\\
-32.5891965188158	-17.3399542388854\\
-32.4563476342423	-17.9873714472826\\
-32.3236943689101	-18.6649883244525\\
-32.1912351532662	-19.3737426889248\\
-32.0589684333433	-20.113732786156\\
-31.9268926705276	-20.8835734313381\\
-31.7950063413305	-21.679380518173\\
-31.6633079371638	-22.4932292035618\\
-31.5317959641202	-23.3109628018344\\
-31.4004689427571	-24.1094503014992\\
-31.2693254078843	-24.854032141909\\
-31.1383639083563	-25.4981357870781\\
-31.0075830068671	-25.9883291766658\\
-30.8769812797504	-26.2771284710087\\
-30.7465573167818	-26.3400936905491\\
-30.6163097209851	-26.1865842758951\\
-30.4862371084429	-25.8555020422706\\
-30.3563381081089	-25.3996016481077\\
-30.2266113616252	-24.8697574718474\\
-30.0970555231416	-24.3063818671427\\
-29.9676692591387	-23.7377334469307\\
-29.8384512482537	-23.1818069649846\\
-29.7094001811098	-22.6491421363465\\
-29.5805147601479	-22.1453079311306\\
-29.4517936994616	-21.6727363062622\\
-29.3232357246351	-21.2319615200711\\
-29.1948395725833	-20.8224180081421\\
-29.0666039913954	-20.4429390809248\\
-28.9385277401806	-20.0920620676309\\
-28.8106095889169	-19.7682113477827\\
-28.6828483183016	-19.4698054500666\\
-28.5552427196054	-19.1953173899944\\
-28.4277915945279	-18.943306461812\\
-28.3004937550566	-18.7124327941276\\
-28.1733480233269	-18.5014616692936\\
-28.0463532314858	-18.3092619276702\\
-27.9195082215568	-18.1348011135278\\
-27.7928118453073	-17.9771389844602\\
-27.6662629641188	-17.8354203620985\\
-27.5398604488579	-17.7088679010685\\
-27.413603179751	-17.5967751041267\\
-27.2874900462592	-17.4984997574757\\
-27.1615199469572	-17.413457865974\\
-27.0356917894123	-17.3411181111203\\
-26.9100044900665	-17.2809968213368\\
-26.7844569741201	-17.2326534253562\\
-26.6590481754172	-17.195686349855\\
-26.5337770363327	-17.1697293182972\\
-26.4086425076616	-17.1544480070148\\
-26.2836435485096	-17.1495370154138\\
-26.1587791261857	-17.1547171089504\\
-26.0340482160961	-17.1697326955984\\
-25.9094498016401	-17.1943494985696\\
-25.7849828741075	-17.2283523898136\\
-25.6606464325773	-17.2715433501832\\
-25.5364394838186	-17.323739522997\\
-25.4123610421922	-17.3847713279977\\
-25.288410129554	-17.4544806023396\\
-25.1645857751605	-17.53271873419\\
-25.0408870155744	-17.6193447527478\\
-24.9173128945729	-17.7142233359133\\
-24.7938624630566	-17.8172226934426\\
-24.6705347789601	-17.9282122791232\\
-24.5473289071637	-18.0470602802799\\
-24.4242439194064	-18.1736308267355\\
-24.3012788942005	-18.3077808542164\\
-24.1784329167471	-18.4493565491879\\
-24.0557050788532	-18.5981892933899\\
-23.9330944788491	-18.7540910172518\\
-23.8106002215084	-18.9168488624252\\
-23.6882214179682	-19.086219045762\\
-23.5659571856502	-19.2619198114808\\
-23.4438066481839	-19.4436233569581\\
-23.3217689353304	-19.6309466232872\\
-23.1998431829065	-19.8234408583081\\
-23.0780285327117	-20.0205798923519\\
-22.9563241324543	-20.2217471221464\\
-22.8347291356796	-20.4262212845103\\
-22.7132427016993	-20.6331612284023\\
-22.5918639955206	-20.841590072173\\
-22.4705921877781	-21.0503793723543\\
-22.349426454665	-21.2582342374044\\
-22.2283659778662	-21.4636806929769\\
-22.1074099444921	-21.6650570286225\\
-21.9865575470129	-21.860511291058\\
-21.8658079831946	-22.0480074669902\\
-21.7451604560351	-22.2253431128526\\
-21.6246141737015	-22.3901810985765\\
-21.5041683494682	-22.5400975779601\\
-21.383822201656	-22.6726471383934\\
-21.2635749535714	-22.7854442553569\\
-21.1434258334478	-22.8762577708722\\
-21.0233740743862	-22.9431124287007\\
-20.9034189142975	-22.9843890480789\\
-20.7835595958457	-22.99891335209\\
-20.6637953663908	-22.9860233914608\\
-20.5441254779337	-22.9456072490151\\
-20.4245491870612	-22.8781061415777\\
-20.3050657548913	-22.7844825234152\\
-20.1856744470201	-22.6661573698313\\
-20.0663745334689	-22.5249244842217\\
-19.9471652886318	-22.3628517223995\\
-19.8280459912244	-22.1821792454498\\
-19.7090159242324	-21.9852235588278\\
-19.5900743748622	-21.7742937460562\\
-19.4712206344907	-21.5516236173904\\
-19.3524539986162	-21.31932101378\\
-19.2337737668106	-21.0793335709826\\
-19.1151792426709	-20.8334289783965\\
-18.9966697337725	-20.5831871199628\\
-18.8782445516226	-20.3300013278723\\
-18.7599030116136	-20.0750861539907\\
-18.6416444329783	-19.8194894229999\\
-18.5234681387443	-19.5641067628142\\
-18.4053734556901	-19.3096972367377\\
-18.287359714301	-19.0568990851263\\
-18.1694262487258	-18.806244902992\\
-18.0515723967337	-18.5581758305906\\
-17.9337974996726	-18.3130545219842\\
-17.8161009024266	-18.0711767913872\\
-17.6984819533749	-17.8327819293769\\
-17.580940004351	-17.5980617407471\\
-17.4634744106025	-17.367168391501\\
-17.3460845307507	-17.1402211711469\\
-17.2287697267515	-16.9173122834658\\
-17.1115293638562	-16.6985117782834\\
-16.9943628105731	-16.4838717314095\\
-16.8772694386292	-16.2734297718604\\
-16.7602486229329	-16.0672120461491\\
-16.643299741536	-15.8652356997379\\
-16.5264221755975	-15.6675109462847\\
-16.4096153093469	-15.4740427864081\\
-16.2928785300481	-15.2848324295454\\
-16.176211227964	-15.0998784651465\\
-16.0596127963209	-14.9191778229402\\
-15.943082631274	-14.7427265563026\\
-15.8266201318723	-14.5705204777831\\
-15.7102247000255	-14.4025556715356\\
-15.5938957404691	-14.2388289036939\\
-15.4776326607318	-14.0793379485415\\
-15.3614348711023	-13.9240818455989\\
-15.2453017845963	-13.7730611004231\\
-15.1292328169245	-13.6262778399241\\
-15.0132273864604	-13.4837359313187\\
-14.8972849142088	-13.3454410724031\\
-14.7814048237744	-13.2114008596079\\
-14.6655865413306	-13.0816248392693\\
-14.5498294955889	-12.9561245466798\\
-14.4341331177687	-12.8349135367426\\
-14.318496841567	-12.7180074094397\\
-14.2029201031287	-12.6054238328025\\
-14.0874023410171	-12.4971825656409\\
-13.9719429961845	-12.3933054819282\\
-13.8565415119438	-12.2938165984402\\
-13.7411973339396	-12.1987421070061\\
-13.6259099101195	-12.1081104125294\\
-13.5106786907069	-12.021952177786\\
-13.3955031281723	-11.9403003758794\\
-13.2803826772064	-11.8631903511474\\
-13.1653167946926	-11.7906598892485\\
-13.0503049396799	-11.7227492971161\\
-12.9353465733566	-11.65950149345\\
-12.8204411590231	-11.6009621104131\\
-12.7055881620663	-11.5471796072214\\
-12.5907870499332	-11.4982053963438\\
-12.4760372921055	-11.4540939830811\\
-12.3613383600735	-11.4149031193534\\
-12.2466897273113	-11.3806939726041\\
-12.1320908692517	-11.3515313108177\\
-12.017541263261	-11.3274837047555\\
-11.9030403886146	-11.3086237486334\\
-11.7885877264727	-11.2950283006006\\
-11.6741827598559	-11.2867787445283\\
-11.5598249736213	-11.2839612747874\\
-11.4455138544386	-11.2866672058788\\
-11.3312488907667	-11.2949933089841\\
-11.2170295728304	-11.3090421777307\\
-11.1028553925969	-11.32892262571\\
-10.988725843753	-11.3547501185551\\
-10.8746404216823	-11.3866472436733\\
-10.7605986234426	-11.4247442210443\\
-10.6465999477434	-11.4691794588214\\
-10.5326438949238	-11.5201001578323\\
-10.4187299669302	-11.5776629694328\\
-10.3048576672949	-11.6420347115452\\
-10.1910265011135	-11.713393148074\\
-10.0772359750245	-11.7919278372337\\
-9.96348559718686	-11.8778410546145\\
-9.84977487725951	-11.9713487970119\\
-9.73610332637995	-12.0726818731001\\
-9.62247045714347	-12.1820870868573\\
-9.50887578358239	-12.2998285191385\\
-9.39531882114548	-12.4261889117751\\
-9.28179908667753	-12.5614711568336\\
-9.16831609839908	-12.7059998908571\\
-9.05486937588626	-12.8601231895939\\
-8.94145844005082	-13.024214352221\\
-8.82808281312026	-13.1986737544827\\
-8.71474201861812	-13.3839307361647\\
-8.60143558134443	-13.5804454680325\\
-8.48816302735623	-13.7887107140942\\
-8.37492388394828	-14.0092533629611\\
-8.26171767963387	-14.2426355416253\\
-8.14854394412577	-14.4894550382028\\
-8.03540220831731	-14.750344635585\\
-7.92229200426355	-15.0259697789176\\
-7.8092128651626	-15.3170237424363\\
-7.69616432533706	-15.6242190910406\\
-7.58314592021556	-15.9482736999968\\
-7.47015718631442	-16.2898888332401\\
-7.35719766121941	-16.649715691805\\
-7.24426688356767	-17.028305303359\\
-7.13136439302964	-17.4260344777892\\
-7.01848973029121	-17.8429976427897\\
-6.90564243703588	-18.2788506045151\\
-6.79282205592707	-18.7325878087878\\
-6.68002813059054	-19.2022303259563\\
-6.56726020559683	-19.6843998548699\\
-6.45451782644392	-20.1737598109088\\
-6.34180053953986	-20.6623283783724\\
-6.22910789218558	-21.1387272665035\\
-6.11643943255774	-21.5875440178666\\
-6.00379470969166	-21.9891597106666\\
-5.89117327346443	-22.3205705651759\\
-5.77857467457795	-22.55773357524\\
-5.6659984645422	-22.6795237515182\\
-5.5534441956585	-22.6724220999518\\
-5.44091142100286	-22.5340890493442\\
-5.32839969440945	-22.274028085234\\
-5.21590857045412	-21.9109759583052\\
-5.10343760443797	-21.4683966000835\\
-4.99098635237099	-20.9700743638963\\
-4.87855437095588	-20.4371131182649\\
-4.76614121757175	-19.8865773751658\\
-4.65374645025806	-19.331350175307\\
-4.5413696276985	-18.7806436425282\\
-4.42901030920502	-18.2407358659278\\
-4.31666805470189	-17.7156950824997\\
-4.20434242470979	-17.2079908530048\\
-4.09203298033002	-16.7189699109449\\
-3.97973928322868	-16.2492093443869\\
-3.86746089562103	-15.7987709301236\\
-3.75519738025577	-15.3673806318773\\
-3.64294830039946	-14.9545534627571\\
-3.53071321982097	-14.559679333493\\
-3.41849170277595	-14.1820814261802\\
-3.30628331399138	-13.8210553941221\\
-3.19408761865017	-13.4758952646354\\
-3.08190418237577	-13.1459101667392\\
-2.96973257121686	-12.8304347589628\\
-2.85757235163202	-12.5288353565859\\
-2.74542309047456	-12.2405131459612\\
-2.63328435497723	-11.9649054477256\\
-2.52115571273711	-11.7014856945591\\
-2.40903673170044	-11.4497625832079\\
-2.29692698014752	-11.2092787171915\\
-2.18482602667766	-10.9796089568415\\
-2.07273344019409	-10.7603586238247\\
-1.96064878988901	-10.5511616589018\\
-1.84857164522856	-10.3516787980018\\
-1.73650157593791	-10.1615958083167\\
-1.62443815198626	-9.98062180996527\\
-1.512380943572	-9.80848769767886\\
-1.40032952110777	-9.64494466941528\\
-1.28828345520564	-9.48976286375165\\
-1.17624231666221	-9.34273010459862\\
-1.06420567644383	-9.20365074968339\\
-0.952173105671761	-9.07234463800637\\
-0.840144175607382	-8.9486461308137\\
-0.728118457637401	-8.83240324036831\\
-0.616095523259088	-8.72347684080876\\
-0.504074944065507	-8.62173995557072\\
-0.392056291730767	-8.52707711614397\\
-0.280039137995273	-8.43938378730468\\
-0.16802305465099	-8.35856585436619\\
-0.056007613526704	-8.28453916841744\\
0.056007613526704	-8.21722914594153\\
0.16802305465099	-8.15657041963323\\
0.280039137995273	-8.10250653764871\\
0.392056291730767	-8.05498970892472\\
0.504074944065507	-8.0139805925993\\
0.616095523259088	-7.97944812995229\\
0.728118457637401	-7.95136941765986\\
0.840144175607382	-7.9297296215326\\
0.952173105671761	-7.91452193028073\\
1.06420567644383	-7.90574754922636\\
1.17624231666221	-7.90341573427065\\
1.28828345520564	-7.90754386682323\\
1.40032952110777	-7.91815757082264\\
1.512380943572	-7.93529087342552\\
1.62443815198626	-7.9589864114252\\
1.73650157593791	-7.9892956859876\\
1.84857164522856	-8.02627936887762\\
1.96064878988901	-8.07000766399466\\
2.07273344019409	-8.12056072877164\\
2.18482602667766	-8.17802916081763\\
2.29692698014752	-8.24251455613427\\
2.40903673170044	-8.31413014632795\\
2.52115571273711	-8.39300152350086\\
2.63328435497723	-8.47926746297901\\
2.74542309047456	-8.57308085575517\\
2.85757235163202	-8.674609764553\\
2.96973257121686	-8.78403861981604\\
3.08190418237577	-8.90156957477035\\
3.19408761865017	-9.02742404210761\\
3.30628331399138	-9.16184443891103\\
3.41849170277595	-9.30509617134834\\
3.53071321982097	-9.45746989659966\\
3.64294830039946	-9.6192841067064\\
3.75519738025577	-9.79088808785656\\
3.86746089562103	-9.97266531946821\\
3.97973928322868	-10.1650373908291\\
4.09203298033002	-10.3684685296961\\
4.20434242470979	-10.5834708580504\\
4.31666805470189	-10.8106105163528\\
4.42901030920502	-11.0505148307189\\
4.5413696276985	-11.3038807395754\\
4.65374645025806	-11.5714847504144\\
4.76614121757175	-11.854194767126\\
4.87855437095588	-12.1529842193964\\
4.99098635237099	-12.4689490451611\\
5.10343760443797	-12.8033282354076\\
5.21590857045412	-13.1575288621923\\
5.32839969440945	-13.5331567961681\\
5.44091142100286	-13.9320547087519\\
5.5534441956585	-14.3563494890383\\
5.6659984645422	-14.8085119490398\\
5.77857467457795	-15.291432734291\\
5.89117327346443	-15.8085198347977\\
6.00379470969166	-16.3638252006866\\
6.11643943255774	-16.9622109910027\\
6.22910789218558	-17.6095703119635\\
6.34180053953986	-18.3131234051069\\
6.45451782644392	-19.0818184885587\\
6.56726020559683	-19.9268762940779\\
6.68002813059054	-20.8625245091656\\
6.79282205592707	-21.9069551110979\\
6.90564243703588	-23.0834389170203\\
7.01848973029121	-24.4211129797595\\
7.13136439302964	-25.9533566507821\\
7.24426688356767	-27.7056952952678\\
7.35719766121941	-29.6440092806012\\
7.47015718631442	-31.501707517558\\
7.58314592021556	-32.4994451052801\\
7.69616432533706	-31.880591733626\\
7.8092128651626	-30.1584043488576\\
7.92229200426355	-28.2197811365434\\
8.03540220831731	-26.4346593168638\\
8.14854394412577	-24.8705024231307\\
8.26171767963387	-23.5087461039489\\
8.37492388394828	-22.3160508483713\\
8.48816302735623	-21.2619168759178\\
8.60143558134443	-20.3216878286977\\
8.71474201861812	-19.4760439498675\\
8.82808281312026	-18.709892510525\\
8.94145844005082	-18.0113588319286\\
9.05486937588626	-17.370999387829\\
9.16831609839908	-16.7812155674975\\
9.28179908667753	-16.2358219763664\\
9.39531882114548	-15.7297279255549\\
9.50887578358239	-15.258700606097\\
9.62247045714347	-14.8191871918052\\
9.73610332637995	-14.4081797171041\\
9.84977487725951	-14.0231112896764\\
9.96348559718686	-13.661775497834\\
10.0772359750245	-13.3222631736775\\
10.1910265011135	-13.002912283075\\
10.3048576672949	-12.7022678478399\\
10.4187299669302	-12.4190496118699\\
10.5326438949238	-12.1521257418444\\
10.6465999477434	-11.9004912727654\\
10.7605986234426	-11.6632503159705\\
10.8746404216823	-11.4396012745347\\
10.988725843753	-11.2288244806459\\
11.1028553925969	-11.0302717973642\\
11.2170295728304	-10.8433578242979\\
11.3312488907667	-10.667552421154\\
11.4455138544386	-10.5023743205915\\
11.5598249736213	-10.347385646522\\
11.6741827598559	-10.2021871890464\\
11.7885877264727	-10.0664143148608\\
11.9030403886146	-9.93973341391938\\
12.017541263261	-9.8218388006805\\
12.1320908692517	-9.71245000235427\\
12.2466897273113	-9.61130937796287\\
12.3613383600735	-9.5181800212718\\
12.4760372921055	-9.43284390820634\\
12.5907870499332	-9.3551002555609\\
12.7055881620663	-9.28476406291628\\
12.8204411590231	-9.22166481390258\\
12.9353465733566	-9.16564531645832\\
13.0503049396799	-9.1165606646623\\
13.1653167946926	-9.07427730716739\\
13.2803826772064	-9.03867220932335\\
13.3955031281723	-9.00963209781042\\
13.5106786907069	-8.98705277806943\\
13.6259099101195	-8.9708385160564\\
13.7411973339396	-8.96090147690029\\
13.8565415119438	-8.95716121393809\\
13.9719429961845	-8.95954420236183\\
14.0874023410171	-8.96798341235956\\
14.2029201031287	-8.98241791718164\\
14.318496841567	-9.00279253203172\\
14.4341331177687	-9.02905748007566\\
14.5498294955889	-9.06116808219417\\
14.6655865413306	-9.09908446738086\\
14.7814048237744	-9.14277130091671\\
14.8972849142088	-9.19219752763422\\
15.0132273864604	-9.24733612772968\\
15.1292328169245	-9.30816388268909\\
15.2453017845963	-9.37466114896705\\
15.3614348711023	-9.44681163709896\\
15.4776326607318	-9.52460219393606\\
15.5938957404691	-9.60802258567566\\
15.7102247000255	-9.69706527930504\\
15.8266201318723	-9.79172522000295\\
15.943082631274	-9.89199960192781\\
16.0596127963209	-9.99788762968637\\
16.176211227964	-10.1093902676009\\
16.2928785300481	-10.2265099736915\\
16.4096153093469	-10.3492504150514\\
16.5264221755975	-10.4776161610237\\
16.643299741536	-10.6116123502783\\
16.7602486229329	-10.7512443275527\\
16.8772694386292	-10.8965172454414\\
16.9943628105731	-11.0474356262147\\
17.1115293638562	-11.2040028782116\\
17.2287697267515	-11.3662207608929\\
17.3460845307507	-11.5340887921668\\
17.4634744106025	-11.707603591122\\
17.580940004351	-11.8867581488391\\
17.6984819533749	-12.0715410195236\\
17.8161009024266	-12.2619354238423\\
17.9337974996726	-12.4579182560902\\
18.0515723967337	-12.6594589867204\\
18.1694262487258	-12.8665184519006\\
18.287359714301	-13.0790475222011\\
18.4053734556901	-13.2969856433786\\
18.5234681387443	-13.5202592436234\\
18.6416444329783	-13.7487800037444\\
18.7599030116136	-13.9824429897612\\
18.8782445516226	-14.2211246514714\\
18.9966697337725	-14.4646806960068\\
19.1151792426709	-14.7129438524572\\
19.2337737668106	-14.9657215525938\\
19.3524539986162	-15.2227935638526\\
19.4712206344907	-15.4839096242607\\
19.5900743748622	-15.7487871450787\\
19.7090159242324	-16.0171090655942\\
19.8280459912244	-16.2885219655495\\
19.9471652886318	-16.5626345636132\\
20.0663745334689	-16.8390167541857\\
20.1856744470201	-17.1171993582183\\
20.3050657548913	-17.3966747845325\\
20.4245491870612	-17.6768988135805\\
20.5441254779337	-17.9572937222082\\
20.6637953663908	-18.2372529617566\\
20.7835595958457	-18.5161475784429\\
20.9034189142975	-18.7933345203516\\
21.0233740743862	-19.0681669063609\\
21.1434258334478	-19.340006237662\\
21.2635749535714	-19.6082364136491\\
21.383822201656	-19.8722792761034\\
21.5041683494682	-20.1316112581432\\
21.6246141737015	-20.3857805709383\\
21.7451604560351	-20.6344242383976\\
21.8658079831946	-20.877284205866\\
21.9865575470129	-21.1142217197287\\
22.1074099444921	-21.3452292123602\\
22.2283659778662	-21.5704390350762\\
22.349426454665	-21.7901285550728\\
22.4705921877781	-22.0047213553392\\
22.5918639955206	-22.214784525693\\
22.7132427016993	-22.4210222801948\\
22.8347291356796	-22.6242663527981\\
22.9563241324543	-22.8254637849255\\
23.0780285327117	-23.0256628089996\\
23.1998431829065	-23.225997543189\\
23.3217689353304	-23.427672145782\\
23.4438066481839	-23.6319449400738\\
23.5659571856502	-23.8401128228266\\
23.6882214179682	-24.053496020661\\
23.8106002215084	-24.2734229639228\\
23.9330944788491	-24.5012147034594\\
24.0557050788532	-24.7381678885109\\
24.1784329167471	-24.9855348268762\\
24.3012788942005	-25.2444985202624\\
24.4242439194064	-25.5161397511206\\
24.5473289071637	-25.8013922206609\\
24.6705347789601	-26.1009803220347\\
24.7938624630566	-26.4153323126811\\
24.9173128945729	-26.7444594261767\\
25.0408870155744	-27.087789016778\\
25.1645857751605	-27.4439377476322\\
25.288410129554	-27.8104105334517\\
25.4123610421922	-28.1832153596119\\
25.5364394838186	-28.5563985483097\\
25.6606464325773	-28.9215377813153\\
25.7849828741075	-29.2672907865328\\
25.9094498016401	-29.5791893685409\\
26.0340482160961	-29.8399703213246\\
26.1587791261857	-30.0307755621855\\
26.2836435485096	-30.1334090069662\\
26.4086425076616	-30.1334100569915\\
26.5337770363327	-30.0231049396004\\
26.6590481754172	-29.8034481034376\\
26.7844569741201	-29.4838083202066\\
26.9100044900665	-29.0798028193842\\
27.0356917894123	-28.6101535796068\\
27.1615199469572	-28.0937298927537\\
27.2874900462592	-27.5475010250218\\
27.413603179751	-26.9855333089164\\
27.5398604488579	-26.4187946721154\\
27.6662629641188	-25.8554320097786\\
27.7928118453073	-25.301248204567\\
27.9195082215568	-24.7602091677869\\
28.0463532314858	-24.2348974379825\\
28.1733480233269	-23.7268833275505\\
28.3004937550566	-23.2370129550792\\
28.4277915945279	-22.7656243898477\\
28.5552427196054	-22.3127062620057\\
28.6828483183016	-21.8780123446275\\
28.8106095889169	-21.4611433584\\
28.9385277401806	-21.0616047971453\\
29.0666039913954	-20.6788474076925\\
29.1948395725833	-20.3122952157238\\
29.3232357246351	-19.9613646554487\\
29.4517936994616	-19.6254773688645\\
29.5805147601479	-19.3040685152011\\
29.7094001811098	-18.9965919066714\\
29.8384512482537	-18.7025229096322\\
29.9676692591387	-18.4213597801464\\
30.0970555231416	-18.1526239096876\\
30.2266113616252	-17.8958593185007\\
30.3563381081089	-17.6506316352189\\
30.4862371084429	-17.4165267305054\\
30.6163097209851	-17.1931491217156\\
30.7465573167818	-16.9801202291834\\
30.8769812797504	-16.7770765386504\\
31.0075830068671	-16.5836677057051\\
31.1383639083563	-16.3995546248285\\
31.2693254078843	-16.2244074762913\\
31.4004689427571	-16.0579037576822\\
31.5317959641202	-15.8997263025532\\
31.6633079371638	-15.7495612860204\\
31.7950063413305	-15.6070962158372\\
31.9268926705276	-15.4720179072262\\
32.0589684333433	-15.3440104404822\\
32.1912351532662	-15.2227531019868\\
32.3236943689101	-15.1079183117689\\
32.4563476342423	-14.999169544145\\
32.5891965188158	-14.896159252295\\
32.7222426080074	-14.798526812938\\
32.8554875032586	-14.7058965136068\\
32.9889328223226	-14.6178756123892\\
33.1225801995148	-14.534052508401\\
33.2564312859695	-14.453995070565\\
33.3904877499002	-14.3772491823225\\
33.524751276866	-14.3033375703532\\
33.6592235700429	-14.2317589957639\\
33.7939063505004	-14.1619878958288\\
33.9288013574834	-14.0934745723345\\
34.0639103487005	-14.0256460277897\\
34.1992351006167	-13.9579075518656\\
34.3347774087536	-13.8896451559748\\
34.4705390879942	-13.8202289423559\\
34.6065219728949	-13.7490174739968\\
34.7427279180033	-13.675363182127\\
34.8791587981828	-13.5986188083399\\
35.0158165089433	-13.5181448290497\\
35.15270296678	-13.4333177524534\\
35.2898201095177	-13.3435391152819\\
35.4271698966631	-13.2482449425926\\
35.5647543097647	-13.1469153740675\\
35.7025753527795	-13.0390841109526\\
35.8406350524483	-12.9243473052313\\
35.9789354586781	-12.8023715025166\\
36.1174786449336	-12.6729002664637\\
36.2562667086364	-12.5357591567985\\
36.3953017715728	-12.3908588038274\\
36.5345859803111	-12.2381959149095\\
36.6741215066275	-12.0778521554082\\
36.8139105479408	-11.9099909587788\\
36.9539553277581	-11.7348524276746\\
37.0942580961287	-11.5527465809218\\
37.2348211301093	-11.3640452724578\\
37.375646734239	-11.1691731531437\\
37.5167372410249	-10.9685980632031\\
37.6580950114393	-10.762821233387\\
37.7997224354272	-10.5523676407817\\
37.9416219324262	-10.3377768160747\\
38.0837959518975	-10.1195943394058\\
38.2262469738702	-9.89836419787298\\
38.3689775094971	-9.67462211475032\\
38.5119901016239	-9.44888990273682\\
38.655287325372	-9.22167084394437\\
38.7988717887341	-8.99344605938421\\
38.942746133185	-8.76467180081926\\
39.086913034306	-8.53577757753766\\
39.2313752024248	-8.30716501879323\\
39.3761353832699	-8.07920736795523\\
39.5211963586422	-7.85224950529096\\
39.6665609471013	-7.62660840129553\\
39.81223200467	-7.4025739102604\\
39.9582124255545	-7.18040982320787\\
40.1045051428843	-6.96035510951845\\
40.2511131294683	-6.74262528685807\\
40.3980393985717	-6.52741386888681\\
40.5452870047109	-6.31489384938209\\
40.6928590444692	-6.10521918964997\\
40.8407586573332	-5.89852628334154\\
40.9889890265502	-5.69493537902792\\
41.1375533800077	-5.49455194616002\\
41.2864549911355	-5.297467974413\\
41.4356971798316	-5.10376319998716\\
41.5852833134116	-4.91350625530055\\
41.7352168075837	-4.72675574076351\\
41.885501127449	-4.54356121906073\\
42.0361397885281	-4.36396413367567\\
42.1871363578162	-4.18799865434011\\
42.3384944548651	-4.01569245275829\\
42.4902177528957	-3.84706741238659\\
42.64230997994	-3.68214027630233\\
42.7947749200145	-3.52092323730591\\
42.9476164143261	-3.36342447440501\\
43.1008383625115	-3.20964863975377\\
43.2544447239102	-3.05959729998528\\
43.4084395188747	-2.91326933570457\\
43.5628268301164	-2.77066130270731\\
43.7176108040903	-2.63176775827731\\
43.8727956524191	-2.49658155569188\\
44.0283856533585	-2.36509410984303\\
44.1843851533045	-2.23729563666427\\
44.3407985683449	-2.11317536883968\\
44.4976303858562	-1.99272175007206\\
44.6548851661478	-1.87592260999395\\
44.8125675441546	-1.76276532162774\\
44.9706822311806	-1.6532369431319\\
45.1292340166948	-1.54732434541774\\
45.2882277701821	-1.44501432707563\\
45.4476684430492	-1.34629371791971\\
45.6075610705911	-1.25114947233902\\
45.7679107740165	-1.15956875353299\\
45.9287227625377	-1.0715390096093\\
46.0900023355249	-0.987048042430274\\
46.2517548847295	-0.906084070012469\\
46.4139858965779	-0.828635783208711\\
46.5767009545377	-0.754692397333883\\
46.7399057415619	-0.68424369933615\\
46.9036060426115	-0.617280091059115\\
47.0678077472606	-0.553792629092186\\
47.2325168523877	-0.493773061662012\\
47.3977394649566	-0.437213862977273\\
47.5634818048895	-0.384108265405814\\
47.7297502080381	-0.334450289830158\\
47.8965511292542	-0.288234774499642\\
48.0638911455667	-0.245457402673537\\
48.2317769594675	-0.206114729327169\\
48.4002154023112	-0.170204207173754\\
48.5692134378344	-0.137724212239277\\
48.7387781657993	-0.108674069212157\\
48.9089168257664	-0.0830540767780121\\
49.0796368010023	-0.0608655331396903\\
49.2509456225296	-0.0421107619138184\\
49.4228509733234	-0.02679313858971\\
49.5953606926624	-0.0149171177299081\\
49.7684827806408	-0.00648826108982803\\
49.942225402849	-0.0015132668306137\\
50.11659689523	0\\
50.2916057691207	-0.00195752445642938\\
50.4672607164857	-0.00739613641445658\\
50.6435706153533	-0.0163273997919759\\
50.8205445354635	-0.0287641835472527\\
50.9981917441374	-0.0447207011987416\\
51.1765217123794	-0.0642125527288044\\
51.3555441212232	-0.0872567690836377\\
51.5352688683343	-0.11387185949178\\
51.7157060748802	-0.14407786183682\\
51.8968660926837	-0.177896396336109\\
52.0787595116723	-0.21535072279255\\
52.2613971676389	-0.256465801707009\\
52.4447901503309	-0.301268359559629\\
52.6289498118833	-0.349786958593086\\
52.813887775615	-0.40205207145641\\
52.9996159452075	-0.458096161098922\\
53.1861465142854	-0.517953766337484\\
53.3734919764223	-0.581661593554884\\
53.5616651355933	-0.649258615031897\\
53.7506791171006	-0.720786174457828\\
53.940547378997	-0.796288100217964\\
54.1312837240366	-0.875810827111081\\
54.3229023121819	-0.959403527214477\\
54.5154176737	-1.0471182506837\\
54.7088447228807	-1.13901007735251\\
54.9031987724154	-1.23513728008641\\
55.0984955484734	-1.33556150093966\\
55.2947512065195	-1.44034794127663\\
55.4919823479169	-1.54956556713847\\
55.690206037363	-1.66328733127438\\
55.8894398212122	-1.78159041340894\\
56.0897017467377	-1.90455648049044\\
56.2910103823952	-2.03227196885689\\
56.4933848391506	-2.16482839047518\\
56.6968447929429	-2.30232266565338\\
56.9014105083541	-2.44485748490121\\
57.1071028635693	-2.59254170292638\\
57.3139433767121	-2.74549076810388\\
57.5219542336494	-2.90382719115343\\
57.7311583173675	-3.06768105720704\\
57.9415792390291	-3.23719058595623\\
58.1532413708295	-3.41250274514113\\
58.3661698807827	-3.59377392328997\\
58.5803907695758	-3.78117066835051\\
58.7959309096452	-3.97487049968021\\
59.01281808664	-4.17506280179219\\
59.2310810434539	-4.38194980930228\\
59.4507495270212	-4.5957476936951\\
59.6718543380934	-4.81668776383765\\
59.8944273842311	-5.04501779362096\\
60.1185017362689	-5.28100349170836\\
60.3441116885345	-5.52493013010138\\
60.571292823133	-5.77710435008385\\
60.800082078636	-6.03785616602323\\
61.03051782355	-6.30754118941809\\
61.2626399349763	-6.5865430973426\\
61.4964898829199	-6.87527637083923\\
61.7321108207474	-7.1741893294959\\
61.9695476823548	-7.48376748787479\\
62.208847286661	-7.80453725679354\\
62.4500584501138	-8.13707000640585\\
62.6932321079729	-8.48198649659599\\
62.9384214452208	-8.83996166035223\\
63.1856820380514	-9.21172969282821\\
63.4350720070017	-9.59808934554098\\
63.686652182917	-9.99990924046023\\
63.9404862870897	-10.4181328853683\\
64.19664112708	-10.8537828629716\\
64.4551868099179	-11.3079633398908\\
64.7161969746113	-11.7818595321031\\
64.9797490461383	-12.2767319674115\\
65.2459245134027	-12.7939021408853\\
65.5148092339724	-13.3347242123216\\
65.7864937688241	-13.9005343530426\\
66.0610737507854	-14.4925646185723\\
66.3386502909139	-15.1118009432004\\
66.6193304276991	-15.758753884412\\
66.9032276247326	-16.4330948950087\\
67.1904623233949	-17.133089842923\\
67.4811625581779	-17.8547385491345\\
67.7754646435415	-18.5905181849458\\
68.0735139427368	-19.3276685167438\\
68.3754657308749	-20.0461343065343\\
68.6814861667539	-20.7167326055901\\
68.9917533906772	-21.300922067391\\
69.306458768814	-21.7543561977157\\
69.6258083087409	-22.0358794076797\\
69.9500242758485	-22.1201948634745\\
70.2793470465835	-22.0075869173523\\
70.6140372423607	-21.7238123525671\\
70.9543781979064	-21.3102441794041\\
71.3006788304012	-20.8112248656745\\
71.6532769919412	-20.2651743175796\\
72.0125434086966	-19.7011307953522\\
72.3788863373403	-19.1390314179395\\
72.7527571051144	-18.5915592053095\\
73.134656747521	-18.0661975022942\\
73.5251440216984	-17.5669361958672\\
73.9248451608273	-17.0955199365724\\
74.3344658554265	-16.6523020719051\\
74.7548061162413	-16.236806537525\\
75.1867789138331	-15.8480885360827\\
75.6314338383705	-15.4849618401105\\
76.0899875380278	-15.1461395855335\\
76.563863472182	-14.8303196746844\\
77.0547447195961	-14.5362350225061\\
77.5646454977506	-14.2626816581266\\
78.09601019589	-14.0085330029261\\
78.6518540816057	-13.7727456304358\\
79.2359693539851	-13.5543598832203\\
79.8532379674478	-13.352497487984\\
80.5101277980609	-13.1663575209885\\
81.2155235553204	-12.9952115707181\\
81.9822183591707	-12.8383986212083\\
82.8298501241475	-12.6953199723958\\
83.7914821751504	-12.5654343816773\\
84.9315937160609	-12.4482535269615\\
86.4166800157671	-12.3433378387693\\
90	-12.2502927163342\\
};
\addplot [color=green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-90	-11.0446013612955\\
-86.4166800157671	-11.0235922537865\\
-84.9315937160609	-11.0108299795361\\
-83.7914821751504	-11.0062585599086\\
-82.8298501241475	-11.0098332089388\\
-81.9822183591707	-11.0215204334032\\
-81.2155235553204	-11.0412980959953\\
-80.5101277980609	-11.0691554491689\\
-79.8532379674478	-11.1050931436916\\
-79.2359693539851	-11.1491232126538\\
-78.6518540816057	-11.2012690284233\\
-78.09601019589	-11.2615652266429\\
-77.5646454977506	-11.3300575876494\\
-77.0547447195961	-11.4068028614398\\
-76.563863472182	-11.4918685172877\\
-76.0899875380278	-11.585332393039\\
-75.6314338383705	-11.6872822116426\\
-75.1867789138331	-11.7978149231898\\
-74.7548061162413	-11.9170358191049\\
-74.3344658554265	-12.0450573505153\\
-73.9248451608273	-12.1819975643994\\
-73.5251440216984	-12.3279780478686\\
-73.134656747521	-12.4831212416299\\
-72.7527571051144	-12.6475469467858\\
-72.3788863373403	-12.8213678028472\\
-72.0125434086966	-13.0046834570668\\
-71.6532769919412	-13.1975730736183\\
-71.3006788304012	-13.4000857434011\\
-70.9543781979064	-13.6122282493145\\
-70.6140372423607	-13.8339495167932\\
-70.2793470465835	-14.0651209366694\\
-69.9500242758485	-14.3055115931199\\
-69.6258083087409	-14.5547572779229\\
-69.306458768814	-14.8123220518539\\
-68.9917533906772	-15.0774510757039\\
-68.6814861667539	-15.3491135623849\\
-68.3754657308749	-15.6259351324774\\
-68.0735139427368	-15.906119787176\\
-67.7754646435415	-16.1873634152585\\
-67.4811625581779	-16.4667635481765\\
-67.1904623233949	-16.740734271663\\
-66.9032276247326	-17.0049408949827\\
-66.6193304276991	-17.2542757429625\\
-66.3386502909139	-17.4829028427332\\
-66.0610737507854	-17.6844024397752\\
-65.7864937688241	-17.8520418490151\\
-65.5148092339724	-17.9791824855492\\
-65.2459245134027	-18.0598019853306\\
-64.9797490461383	-18.089069677099\\
-64.7161969746113	-18.0638767930553\\
-64.4551868099179	-17.9832087626945\\
-64.19664112708	-17.848269970806\\
-63.9404862870897	-17.6623291830283\\
-63.686652182917	-17.430324892918\\
-63.4350720070017	-17.1583246269836\\
-63.1856820380514	-16.8529509830769\\
-62.9384214452208	-16.5208697575871\\
-62.6932321079729	-16.1683973403066\\
-62.4500584501138	-15.8012444688137\\
-62.208847286661	-15.4243839847795\\
-61.9695476823548	-15.0420150846704\\
-61.7321108207474	-14.6575931935423\\
-61.4964898829199	-14.2738982958545\\
-61.2626399349763	-13.893121114169\\
-61.03051782355	-13.5169532208296\\
-60.800082078636	-13.1466727048407\\
-60.571292823133	-12.7832210475667\\
-60.3441116885345	-12.4272695229634\\
-60.1185017362689	-12.0792750415909\\
-59.8944273842311	-11.7395262228479\\
-59.6718543380934	-11.4081808694652\\
-59.4507495270212	-11.0852961235345\\
-59.2310810434539	-10.770852532643\\
-59.01281808664	-10.4647731289191\\
-58.7959309096452	-10.1669384708823\\
-58.5803907695758	-9.87719844443257\\
-58.3661698807827	-9.59538147832768\\
-58.1532413708295	-9.32130170650981\\
-57.9415792390291	-9.05476450577299\\
-57.7311583173675	-8.79557075139252\\
-57.5219542336494	-8.54352006339928\\
-57.3139433767121	-8.29841325980004\\
-57.1071028635693	-8.06005418792461\\
-56.9014105083541	-7.82825106915561\\
-56.6968447929429	-7.60281746379354\\
-56.4933848391506	-7.38357294024672\\
-56.2910103823952	-7.17034351490531\\
-56.0897017467377	-6.96296191497538\\
-55.8894398212122	-6.76126770543374\\
-55.690206037363	-6.56510731248989\\
-55.4919823479169	-6.37433396901633\\
-55.2947512065195	-6.18880760193724\\
-55.0984955484734	-6.00839467724705\\
-54.9031987724154	-5.83296801491605\\
-54.7088447228807	-5.66240658324284\\
-54.5154176737	-5.49659528008033\\
-54.3229023121819	-5.33542470667777\\
-54.1312837240366	-5.17879093854884\\
-53.940547378997	-5.02659529672474\\
-53.7506791171006	-4.87874412192218\\
-53.5616651355933	-4.73514855350203\\
-53.3734919764223	-4.59572431458167\\
-53.1861465142854	-4.46039150426128\\
-52.9996159452075	-4.32907439760902\\
-52.813887775615	-4.20170125380713\\
-52.6289498118833	-4.07820413266973\\
-52.4447901503309	-3.95851871960031\\
-52.2613971676389	-3.84258415894487\\
-52.0787595116723	-3.73034289561639\\
-51.8968660926837	-3.62174052480327\\
-51.7157060748802	-3.51672564953356\\
-51.5352688683343	-3.41524974583461\\
-51.3555441212232	-3.3172670352111\\
-51.1765217123794	-3.22273436415077\\
-50.9981917441374	-3.13161109036463\\
-50.8205445354635	-3.04385897546774\\
-50.6435706153533	-2.95944208381115\\
-50.4672607164857	-2.87832668718119\\
-50.2916057691207	-2.80048117509301\\
-50.11659689523	-2.7258759704136\\
-49.942225402849	-2.65448345006206\\
-49.7684827806408	-2.58627787054598\\
-49.5953606926624	-2.52123529810473\\
-49.4228509733234	-2.45933354324421\\
-49.2509456225296	-2.4005520994582\\
-49.0796368010023	-2.34487208594436\\
-48.9089168257664	-2.29227619413535\\
-48.7387781657993	-2.24274863787599\\
-48.5692134378344	-2.19627510709012\\
-48.4002154023112	-2.15284272479062\\
-48.2317769594675	-2.11244000729693\\
-48.0638911455667	-2.07505682753612\\
-47.8965511292542	-2.04068438131043\\
-47.7297502080381	-2.00931515642714\\
-47.5634818048895	-1.98094290459375\\
-47.3977394649566	-1.95556261599143\\
-47.2325168523877	-1.9331704964473\\
-47.0678077472606	-1.913763947137\\
-46.9036060426115	-1.89734154675381\\
-46.7399057415619	-1.88390303609208\\
-46.5767009545377	-1.87344930499887\\
-46.4139858965779	-1.86598238165573\\
-46.2517548847295	-1.86150542416095\\
-46.0900023355249	-1.86002271439031\\
-45.9287227625377	-1.86153965412126\\
-45.7679107740165	-1.86606276341558\\
-45.6075610705911	-1.87359968126043\\
-45.4476684430492	-1.88415916847873\\
-45.2882277701821	-1.89775111292619\\
-45.1292340166948	-1.91438653700243\\
-44.9706822311806	-1.93407760751035\\
-44.8125675441546	-1.95683764791028\\
-44.6548851661478	-1.98268115302119\\
-44.4976303858562	-2.01162380623566\\
-44.3407985683449	-2.04368249932207\\
-44.1843851533045	-2.07887535490147\\
-44.0283856533585	-2.11722175169751\\
-43.8727956524191	-2.15874235267142\\
-43.7176108040903	-2.20345913616666\\
-43.5628268301164	-2.25139543020441\\
-43.4084395188747	-2.30257595008561\\
-43.2544447239102	-2.35702683947414\\
-43.1008383625115	-2.41477571515327\\
-42.9476164143261	-2.47585171566919\\
-42.7947749200145	-2.54028555409764\\
-42.64230997994	-2.60810957519396\\
-42.4902177528957	-2.67935781721457\\
-42.3384944548651	-2.75406607872713\\
-42.1871363578162	-2.83227199075947\\
-42.0361397885281	-2.91401509467374\\
-41.885501127449	-2.9993369261922\\
-41.7352168075837	-3.08828110604549\\
-41.5852833134116	-3.18089343776268\\
-41.4356971798316	-3.27722201317891\\
-41.2864549911355	-3.3773173262951\\
-41.1375533800077	-3.48123239619525\\
-40.9889890265502	-3.58902289980017\\
-40.8407586573332	-3.70074731532401\\
-40.6928590444692	-3.8164670773956\\
-40.5452870047109	-3.93624674491366\\
-40.3980393985717	-4.06015418282794\\
-40.2511131294683	-4.18826075917463\\
-40.1045051428843	-4.32064155885092\\
-39.9582124255545	-4.45737561578966\\
-39.81223200467	-4.59854616539508\\
-39.6665609471013	-4.74424091932974\\
-39.5211963586422	-4.89455236500243\\
-39.3761353832699	-5.04957809240557\\
-39.2313752024248	-5.20942115129219\\
-39.086913034306	-5.37419044207456\\
-38.942746133185	-5.54400114428063\\
-38.7988717887341	-5.71897518692515\\
-38.655287325372	-5.89924176575988\\
-38.5119901016239	-6.08493791306904\\
-38.3689775094971	-6.27620912649519\\
-38.2262469738702	-6.47321006433907\\
-38.0837959518975	-6.67610531589668\\
-37.9416219324262	-6.88507025671549\\
-37.7997224354272	-7.10029200020739\\
-37.6580950114393	-7.32197045889558\\
-37.5167372410249	-7.55031953075888\\
-37.375646734239	-7.78556842874593\\
-37.2348211301093	-8.02796317465067\\
-37.0942580961287	-8.27776828229531\\
-36.9539553277581	-8.53526865949613\\
-36.8139105479408	-8.80077176378421\\
-36.6741215066275	-9.07461005354878\\
-36.5345859803111	-9.35714378447562\\
-36.3953017715728	-9.64876421125126\\
-36.2562667086364	-9.94989726701067\\
-36.1174786449336	-10.2610078085808\\
-35.9789354586781	-10.58260453509\\
-35.8406350524483	-10.9152457121362\\
-35.7025753527795	-11.2595458649782\\
-35.5647543097647	-11.6161836442369\\
-35.4271698966631	-11.9859111192059\\
-35.2898201095177	-12.3695648209974\\
-35.15270296678	-12.76807894584\\
-35.0158165089433	-13.1825012455466\\
-34.8791587981828	-13.614012288387\\
-34.7427279180033	-14.0639489850249\\
-34.6065219728949	-14.533833563765\\
-34.4705390879942	-15.0254095811449\\
-34.3347774087536	-15.5406871192512\\
-34.1992351006167	-16.0820001288605\\
-34.0639103487005	-16.6520800509564\\
-33.9288013574834	-17.2541515855563\\
-33.7939063505004	-17.8920590987142\\
-33.6592235700429	-18.5704362076851\\
-33.524751276866	-19.2949374961339\\
-33.3904877499002	-20.0725617545579\\
-33.2564312859695	-20.9121137002438\\
-33.1225801995148	-21.8248817444406\\
-32.9889328223226	-22.8256650167798\\
-32.8554875032586	-23.9343889977404\\
-32.7222426080074	-25.1787633739744\\
-32.5891965188158	-26.5988982462453\\
-32.4563476342423	-28.2558762758968\\
-32.3236943689101	-30.2490583024752\\
-32.1912351532662	-32.7548391946546\\
-32.0589684333433	-36.1237282390176\\
-31.9268926705276	-41.0974467341319\\
-31.7950063413305	-46.4093395177687\\
-31.6633079371638	-41.4417292190188\\
-31.5317959641202	-36.6451732166011\\
-31.4004689427571	-33.4731747137795\\
-31.2693254078843	-31.1745576883993\\
-31.1383639083563	-29.3933641260478\\
-31.0075830068671	-27.9508824848173\\
-30.8769812797504	-26.7466405740231\\
-30.7465573167818	-25.7189550762149\\
-30.6163097209851	-24.8273566045816\\
-30.4862371084429	-24.0439007354766\\
-30.3563381081089	-23.3484959514429\\
-30.2266113616252	-22.726216851418\\
-30.0970555231416	-22.1656724899526\\
-29.9676692591387	-21.6579699534662\\
-29.8384512482537	-21.196030800386\\
-29.7094001811098	-20.7741256092687\\
-29.5805147601479	-20.3875482350319\\
-29.4517936994616	-20.0323823510639\\
-29.3232357246351	-19.7053306090471\\
-29.1948395725833	-19.4035873003145\\
-29.0666039913954	-19.1247418773446\\
-28.9385277401806	-18.8667047807234\\
-28.8106095889169	-18.6276496620242\\
-28.6828483183016	-18.4059678441255\\
-28.5552427196054	-18.2002320435145\\
-28.4277915945279	-18.0091671932212\\
-28.3004937550566	-17.8316267747296\\
-28.1733480233269	-17.6665734720243\\
-28.0463532314858	-17.5130632526453\\
-27.9195082215568	-17.3702321935414\\
-27.7928118453073	-17.2372855267603\\
-27.6662629641188	-17.11348849738\\
-27.5398604488579	-16.9981587145404\\
-27.413603179751	-16.8906597436543\\
-27.2874900462592	-16.7903957393418\\
-27.1615199469572	-16.6968069582537\\
-27.0356917894123	-16.6093660216027\\
-26.9100044900665	-16.5275748209729\\
-26.7844569741201	-16.4509619794138\\
-26.6590481754172	-16.3790807940906\\
-26.5337770363327	-16.3115075977626\\
-26.4086425076616	-16.2478404847796\\
-26.2836435485096	-16.1876983536702\\
-26.1587791261857	-16.1307202231809\\
-26.0340482160961	-16.0765647821747\\
-25.9094498016401	-16.0249101364187\\
-25.7849828741075	-15.9754537172398\\
-25.6606464325773	-15.9279123185383\\
-25.5364394838186	-15.8820222299233\\
-25.4123610421922	-15.8375394349366\\
-25.288410129554	-15.794239844623\\
-25.1645857751605	-15.7519195381967\\
-25.0408870155744	-15.7103949843433\\
-24.9173128945729	-15.6695032188442\\
-24.7938624630566	-15.6291019567477\\
-24.6705347789601	-15.5890696202292\\
-24.5473289071637	-15.5493052665555\\
-24.4242439194064	-15.5097284041278\\
-24.3012788942005	-15.470278688335\\
-24.1784329167471	-15.4309154928048\\
-24.0557050788532	-15.3916173554679\\
-23.9330944788491	-15.3523813025394\\
-23.8106002215084	-15.3132220569429\\
-23.6882214179682	-15.2741711407618\\
-23.5659571856502	-15.2352758838991\\
-23.4438066481839	-15.1965983532071\\
-23.3217689353304	-15.1582142178548\\
-23.1998431829065	-15.120211567638\\
-23.0780285327117	-15.0826897012943\\
-22.9563241324543	-15.0457579017151\\
-22.8347291356796	-15.0095342142894\\
-22.7132427016993	-14.9741442435396\\
-22.5918639955206	-14.9397199818091\\
-22.4705921877781	-14.9063986820917\\
-22.349426454665	-14.8743217852657\\
-22.2283659778662	-14.8436339100708\\
-22.1074099444921	-14.8144819122223\\
-21.9865575470129	-14.7870140171564\\
-21.8658079831946	-14.7613790290961\\
-21.7451604560351	-14.7377256174563\\
-21.6246141737015	-14.7162016800929\\
-21.5041683494682	-14.6969537815776\\
-21.383822201656	-14.6801266635299\\
-21.2635749535714	-14.6658628230841\\
-21.1434258334478	-14.6543021547859\\
-21.0233740743862	-14.6455816505976\\
-20.9034189142975	-14.6398351522175\\
-20.7835595958457	-14.6371931495754\\
-20.6637953663908	-14.6377826191246\\
-20.5441254779337	-14.6417268953885\\
-20.4245491870612	-14.6491455691208\\
-20.3050657548913	-14.660154405373\\
-20.1856744470201	-14.6748652747169\\
-20.0663745334689	-14.6933860908154\\
-19.9471652886318	-14.7158207474653\\
-19.8280459912244	-14.7422690481204\\
-19.7090159242324	-14.7728266207374\\
-19.5900743748622	-14.8075848105449\\
-19.4712206344907	-14.8466305430147\\
-19.3524539986162	-14.8900461488864\\
-19.2337737668106	-14.9379091425633\\
-19.1151792426709	-14.9902919445352\\
-18.9966697337725	-15.0472615376838\\
-18.8782445516226	-15.1088790463868\\
-18.7599030116136	-15.1751992262364\\
-18.6416444329783	-15.246269850927\\
-18.5234681387443	-15.3221309814572\\
-18.4053734556901	-15.4028141012108\\
-18.287359714301	-15.4883410987795\\
-18.1694262487258	-15.5787230785707\\
-18.0515723967337	-15.6739589773679\\
-17.9337974996726	-15.7740339631538\\
-17.8161009024266	-15.8789175907739\\
-17.6984819533749	-15.9885616875701\\
-17.580940004351	-16.1028979411695\\
-17.4634744106025	-16.2218351614696\\
-17.3460845307507	-16.3452561899068\\
-17.2287697267515	-16.4730144318639\\
-17.1115293638562	-16.6049299931986\\
-16.9943628105731	-16.7407854102231\\
-16.8772694386292	-16.8803209750131\\
-16.7602486229329	-17.0232296759028\\
-16.643299741536	-17.1691517977694\\
-16.5264221755975	-17.3176692597212\\
-16.4096153093469	-17.4682998104906\\
-16.2928785300481	-17.6204912554412\\
-16.176211227964	-17.7736159542566\\
-16.0596127963209	-17.9269659047177\\
-15.943082631274	-18.0797488134482\\
-15.8266201318723	-18.2310856446708\\
-15.7102247000255	-18.3800102251416\\
-15.5938957404691	-18.5254715558505\\
-15.4776326607318	-18.6663395227302\\
-15.3614348711023	-18.8014146894976\\
-15.2453017845963	-18.9294427734244\\
-15.1292328169245	-19.049134227718\\
-15.0132273864604	-19.1591890666085\\
-14.8972849142088	-19.2583266680181\\
-14.7814048237744	-19.3453197902403\\
-14.6655865413306	-19.4190314847045\\
-14.5498294955889	-19.4784530440506\\
-14.4341331177687	-19.5227406809445\\
-14.318496841567	-19.5512483820937\\
-14.2029201031287	-19.563554403\\
-14.0874023410171	-19.5594792040307\\
-13.9719429961845	-19.5390932644646\\
-13.8565415119438	-19.5027140750406\\
-13.7411973339396	-19.4508925787466\\
-13.6259099101195	-19.3843902579162\\
-13.5106786907069	-19.3041488162302\\
-13.3955031281723	-19.2112548793384\\
-13.2803826772064	-19.1069022972993\\
-13.1653167946926	-18.9923544948245\\
-13.0503049396799	-18.8689089466188\\
-12.9353465733566	-18.7378653449987\\
-12.8204411590231	-18.6004984679992\\
-12.7055881620663	-18.4580362259751\\
-12.5907870499332	-18.3116429164945\\
-12.4760372921055	-18.1624073782154\\
-12.3613383600735	-18.0113355091805\\
-12.2466897273113	-17.8593464926273\\
-12.1320908692517	-17.7072720343014\\
-12.017541263261	-17.5558579368301\\
-11.9030403886146	-17.4057673975747\\
-11.7885877264727	-17.2575854986005\\
-11.6741827598559	-17.1118244473583\\
-11.5598249736213	-16.9689292149467\\
-11.4455138544386	-16.8292832996069\\
-11.3312488907667	-16.693214413375\\
-11.2170295728304	-16.5609999485373\\
-11.1028553925969	-16.4328721279639\\
-10.988725843753	-16.309022780547\\
-10.8746404216823	-16.1896077112099\\
-10.7605986234426	-16.0747506557686\\
-10.6465999477434	-15.9645468257331\\
-10.5326438949238	-15.8590660582163\\
-10.4187299669302	-15.7583555925763\\
-10.3048576672949	-15.6624424991513\\
-10.1910265011135	-15.5713357872131\\
-10.0772359750245	-15.4850282196292\\
-9.96348559718686	-15.4034978611438\\
-9.84977487725951	-15.3267093860036\\
-9.73610332637995	-15.2546151691237\\
-9.62247045714347	-15.1871561832932\\
-9.50887578358239	-15.1242627232028\\
-9.39531882114548	-15.0658549754268\\
-9.28179908667753	-15.0118434519744\\
-9.16831609839908	-14.9621293036956\\
-9.05486937588626	-14.9166045286937\\
-8.94145844005082	-14.875152089996\\
-8.82808281312026	-14.8376459560626\\
-8.71474201861812	-14.8039510772734\\
-8.60143558134443	-14.7739233113312\\
-8.48816302735623	-14.7474093105287\\
-8.37492388394828	-14.7242463840569\\
-8.26171767963387	-14.7042623489483\\
-8.14854394412577	-14.6872753838318\\
-8.03540220831731	-14.6730939004004\\
-7.92229200426355	-14.6615164483066\\
-7.8092128651626	-14.6523316700675\\
-7.69616432533706	-14.645318323408\\
-7.58314592021556	-14.6402453892302\\
-7.47015718631442	-14.6368722839808\\
-7.35719766121941	-14.6349491954949\\
-7.24426688356767	-14.6342175613165\\
-7.13136439302964	-14.6344107079104\\
-7.01848973029121	-14.6352546679711\\
-6.90564243703588	-14.6364691910672\\
-6.79282205592707	-14.6377689600501\\
-6.68002813059054	-14.6388650218879\\
-6.56726020559683	-14.6394664368385\\
-6.45451782644392	-14.6392821441177\\
-6.34180053953986	-14.6380230355329\\
-6.22910789218558	-14.6354042210493\\
-6.11643943255774	-14.6311474621623\\
-6.00379470969166	-14.6249837405546\\
-5.89117327346443	-14.616655921195\\
-5.77857467457795	-14.6059214612407\\
-5.6659984645422	-14.592555109313\\
-5.5534441956585	-14.5763515344361\\
-5.44091142100286	-14.5571278206389\\
-5.32839969440945	-14.5347257623169\\
-5.21590857045412	-14.5090138972421\\
-5.10343760443797	-14.4798892187246\\
-4.99098635237099	-14.4472785158375\\
-4.87855437095588	-14.4111393005799\\
-4.76614121757175	-14.3714602929543\\
-4.65374645025806	-14.3282614485743\\
-4.5413696276985	-14.2815935279017\\
-4.42901030920502	-14.2315372207411\\
-4.31666805470189	-14.1782018534212\\
-4.20434242470979	-14.1217237184425\\
-4.09203298033002	-14.06226407665\\
-3.97973928322868	-14.0000068897691\\
-3.86746089562103	-13.9351563461494\\
-3.75519738025577	-13.8679342447372\\
-3.64294830039946	-13.7985773017616\\
-3.53071321982097	-13.7273344416464\\
-3.41849170277595	-13.654464128648\\
-3.30628331399138	-13.5802317891319\\
-3.19408761865017	-13.5049073667481\\
-3.08190418237577	-13.4287630445302\\
-2.96973257121686	-13.3520711595894\\
-2.85757235163202	-13.2751023279743\\
-2.74542309047456	-13.1981237897475\\
-2.63328435497723	-13.1213979775952\\
-2.52115571273711	-13.0451813064966\\
-2.40903673170044	-12.9697231771931\\
-2.29692698014752	-12.8952651824231\\
-2.18482602667766	-12.8220405020836\\
-2.07273344019409	-12.7502734715652\\
-1.96064878988901	-12.6801793063731\\
-1.84857164522856	-12.6119639656917\\
-1.73650157593791	-12.5458241376331\\
-1.62443815198626	-12.481947329443\\
-1.512380943572	-12.4205120467812\\
-1.40032952110777	-12.3616880472842\\
-1.28828345520564	-12.3056366548448\\
-1.17624231666221	-12.2525111223579\\
-1.06420567644383	-12.2024570320167\\
-0.952173105671761	-12.1556127235577\\
-0.840144175607382	-12.1121097421182\\
-0.728118457637401	-12.0720732985546\\
-0.616095523259088	-12.0356227361685\\
-0.504074944065507	-12.0028719987796\\
-0.392056291730767	-11.9739300959799\\
-0.280039137995273	-11.9489015621878\\
-0.16802305465099	-11.9278869068061\\
-0.056007613526704	-11.9109830533766\\
0.056007613526704	-11.898283766117\\
0.16802305465099	-11.8898800626375\\
0.280039137995273	-11.8858606119622\\
0.392056291730767	-11.8863121172348\\
0.504074944065507	-11.8913196826759\\
0.616095523259088	-11.9009671644782\\
0.728118457637401	-11.9153375053872\\
0.840144175607382	-11.9345130527133\\
0.952173105671761	-11.9585758594644\\
1.06420567644383	-11.9876079681684\\
1.17624231666221	-12.0216916767741\\
1.28828345520564	-12.0609097857733\\
1.40032952110777	-12.1053458253645\\
1.512380943572	-12.1550842610743\\
1.62443815198626	-12.2102106757573\\
1.73650157593791	-12.2708119252809\\
1.84857164522856	-12.3369762644676\\
1.96064878988901	-12.4087934389678\\
2.07273344019409	-12.4863547376621\\
2.18482602667766	-12.5697529988868\\
2.29692698014752	-12.6590825622148\\
2.40903673170044	-12.7544391556282\\
2.52115571273711	-12.8559197056513\\
2.63328435497723	-12.9636220552637\\
2.74542309047456	-13.0776445711126\\
2.85757235163202	-13.1980856175629\\
2.96973257121686	-13.3250428703312\\
3.08190418237577	-13.4586124366953\\
3.19408761865017	-13.5988877423588\\
3.30628331399138	-13.7459581367826\\
3.41849170277595	-13.8999071589381\\
3.53071321982097	-14.0608103937284\\
3.64294830039946	-14.2287328355317\\
3.75519738025577	-14.4037256591818\\
3.86746089562103	-14.5858222800548\\
3.97973928322868	-14.775033563716\\
4.09203298033002	-14.9713420219601\\
4.20434242470979	-15.1746948066166\\
4.31666805470189	-15.3849952863363\\
4.42901030920502	-15.6020929668529\\
4.5413696276985	-15.825771495449\\
4.65374645025806	-16.0557344811518\\
4.76614121757175	-16.2915888720362\\
4.87855437095588	-16.5328256723448\\
4.99098635237099	-16.7787978723738\\
5.10343760443797	-17.0286956266858\\
5.21590857045412	-17.2815189809772\\
5.32839969440945	-17.5360488498228\\
5.44091142100286	-17.7908175225842\\
5.5534441956585	-18.0440807509474\\
5.6659984645422	-18.2937944521842\\
5.77857467457795	-18.5376002000917\\
5.89117327346443	-18.7728248382942\\
6.00379470969166	-18.9965004841476\\
6.11643943255774	-19.2054114986623\\
6.22910789218558	-19.3961741622326\\
6.34180053953986	-19.5653522888261\\
6.45451782644392	-19.7096075076398\\
6.56726020559683	-19.8258766201557\\
6.68002813059054	-19.9115612576669\\
6.79282205592707	-19.9647087960036\\
6.90564243703588	-19.9841603471805\\
7.01848973029121	-19.9696434757047\\
7.13136439302964	-19.9217945669935\\
7.24426688356767	-19.8421070943682\\
7.35719766121941	-19.732814395842\\
7.47015718631442	-19.5967255604536\\
7.58314592021556	-19.4370381769269\\
7.69616432533706	-19.2571513806869\\
7.8092128651626	-19.0604979784379\\
7.92229200426355	-18.8504075385733\\
8.03540220831731	-18.6300053278563\\
8.14854394412577	-18.4021463158841\\
8.26171767963387	-18.1693797798089\\
8.37492388394828	-17.9339382615599\\
8.48816302735623	-17.6977443189108\\
8.60143558134443	-17.4624291267775\\
8.71474201861812	-17.2293580501358\\
8.82808281312026	-16.9996594856428\\
8.94145844005082	-16.7742543541144\\
9.05486937588626	-16.5538845267904\\
9.16831609839908	-16.3391391615868\\
9.28179908667753	-16.1304784270562\\
9.39531882114548	-15.9282544342756\\
9.50887578358239	-15.732729416708\\
9.62247045714347	-15.5440913284493\\
9.73610332637995	-15.3624670994309\\
9.84977487725951	-15.1879338130653\\
9.96348559718686	-15.0205280727849\\
10.0772359750245	-14.8602538096428\\
10.1910265011135	-14.7070887608539\\
10.3048576672949	-14.5609898235193\\
10.4187299669302	-14.4218974617108\\
10.5326438949238	-14.2897393202668\\
10.6465999477434	-14.1644331759566\\
10.7605986234426	-14.045889336479\\
10.8746404216823	-13.9340125801427\\
10.988725843753	-13.8287037139028\\
11.1028553925969	-13.7298608145095\\
11.2170295728304	-13.6373802065975\\
11.3312488907667	-13.5511572223631\\
11.4455138544386	-13.471086779792\\
11.5598249736213	-13.3970638099925\\
11.6741827598559	-13.3289835588616\\
11.7885877264727	-13.2667417838867\\
11.9030403886146	-13.2102348632218\\
12.017541263261	-13.1593598311503\\
12.1320908692517	-13.1140143515424\\
12.2466897273113	-13.0740966388568\\
12.3613383600735	-13.0395053345461\\
12.4760372921055	-13.0101393453448\\
12.5907870499332	-12.9858976487926\\
12.7055881620663	-12.9666790704471\\
12.8204411590231	-12.9523820365241\\
12.9353465733566	-12.9429043051438\\
13.0503049396799	-12.938142678955\\
13.1653167946926	-12.9379927016099\\
13.2803826772064	-12.9423483403866\\
13.3955031281723	-12.9511016571753\\
13.5106786907069	-12.9641424700565\\
13.6259099101195	-12.9813580078015\\
13.7411973339396	-13.0026325598118\\
13.8565415119438	-13.0278471242739\\
13.9719429961845	-13.0568790576521\\
14.0874023410171	-13.0896017290533\\
14.2029201031287	-13.1258841834866\\
14.318496841567	-13.1655908185843\\
14.4341331177687	-13.2085810799675\\
14.5498294955889	-13.2547091810868\\
14.6655865413306	-13.303823854071\\
14.7814048237744	-13.355768138821\\
14.8972849142088	-13.4103792183037\\
15.0132273864604	-13.4674883086838\\
15.1292328169245	-13.5269206135542\\
15.2453017845963	-13.5884953520593\\
15.3614348711023	-13.6520258710894\\
15.4776326607318	-13.7173198519266\\
15.5938957404691	-13.7841796216777\\
15.7102247000255	-13.8524025794841\\
15.8266201318723	-13.9217817468\\
15.943082631274	-13.9921064499117\\
16.0596127963209	-14.0631631412995\\
16.176211227964	-14.1347363643626\\
16.2928785300481	-14.2066098634328\\
16.4096153093469	-14.2785678378797\\
16.5264221755975	-14.3503963354943\\
16.643299741536	-14.4218847762838\\
16.7602486229329	-14.4928275934137\\
16.8772694386292	-14.5630259734303\\
16.9943628105731	-14.6322896732444\\
17.1115293638562	-14.7004388868742\\
17.2287697267515	-14.7673061308441\\
17.3460845307507	-14.8327381136623\\
17.4634744106025	-14.8965975521955\\
17.580940004351	-14.958764896238\\
17.6984819533749	-15.0191399223277\\
17.8161009024266	-15.0776431590143\\
17.9337974996726	-15.1342171084045\\
18.0515723967337	-15.1888272328652\\
18.1694262487258	-15.2414626811543\\
18.287359714301	-15.2921367347768\\
18.4053734556901	-15.3408869627541\\
18.5234681387443	-15.3877750809265\\
18.6416444329783	-15.4328865200021\\
18.7599030116136	-15.476329714449\\
18.8782445516226	-15.5182351316275\\
18.9966697337725	-15.5587540669516\\
19.1151792426709	-15.5980572360923\\
19.2337737668106	-15.636333199092\\
19.3524539986162	-15.6737866536593\\
19.4712206344907	-15.7106366358311\\
19.5900743748622	-15.7471146656934\\
19.7090159242324	-15.7834628740757\\
19.8280459912244	-15.8199321432596\\
19.9471652886318	-15.8567802909909\\
20.0663745334689	-15.8942703226896\\
20.1856744470201	-15.9326687719479\\
20.3050657548913	-15.9722441444095\\
20.4245491870612	-16.0132654751193\\
20.5441254779337	-16.0560010045887\\
20.6637953663908	-16.1007169742355\\
20.7835595958457	-16.1476765376226\\
20.9034189142975	-16.1971387800672\\
21.0233740743862	-16.2493578357216\\
21.1434258334478	-16.3045820881246\\
21.2635749535714	-16.3630534374225\\
21.383822201656	-16.425006614906\\
21.5041683494682	-16.4906685231018\\
21.6246141737015	-16.5602575773209\\
21.7451604560351	-16.6339830221703\\
21.8658079831946	-16.712044194005\\
21.9865575470129	-16.7946296975013\\
22.1074099444921	-16.8819164613826\\
22.2283659778662	-16.974068634728\\
22.349426454665	-17.0712362811489\\
22.4705921877781	-17.1735538233742\\
22.5918639955206	-17.2811381854067\\
22.7132427016993	-17.3940865734024\\
22.8347291356796	-17.5124738298768\\
22.9563241324543	-17.6363492889346\\
23.0780285327117	-17.7657330532784\\
23.1998431829065	-17.9006116073278\\
23.3217689353304	-18.0409326757038\\
23.4438066481839	-18.1865992338248\\
23.5659571856502	-18.3374625792099\\
23.6882214179682	-18.4933143807172\\
23.8106002215084	-18.6538776417117\\
23.9330944788491	-18.8187965464022\\
24.0557050788532	-18.9876252118401\\
24.1784329167471	-19.159815448033\\
24.3012788942005	-19.3347037428845\\
24.4242439194064	-19.5114978451167\\
24.5473289071637	-19.6892635237143\\
24.6705347789601	-19.8669123401455\\
24.7938624630566	-20.0431915760998\\
24.9173128945729	-20.2166777993873\\
25.0408870155744	-20.3857758908817\\
25.1645857751605	-20.5487256393417\\
25.288410129554	-20.7036181549519\\
25.4123610421922	-20.8484242483445\\
25.5364394838186	-20.9810364502755\\
25.6606464325773	-21.0993254053574\\
25.7849828741075	-21.2012099185222\\
25.9094498016401	-21.2847380335698\\
26.0340482160961	-21.3481744003367\\
26.1587791261857	-21.3900872201426\\
26.2836435485096	-21.4094267309332\\
26.4086425076616	-21.4055869673375\\
26.5337770363327	-21.3784436882968\\
26.6590481754172	-21.3283638653111\\
26.7844569741201	-21.256185558272\\
26.9100044900665	-21.1631706846566\\
27.0356917894123	-21.0509363469867\\
27.1615199469572	-20.9213724181383\\
27.2874900462592	-20.7765537176656\\
27.413603179751	-20.6186544344812\\
27.5398604488579	-20.4498708296486\\
27.6662629641188	-20.2723561760032\\
27.7928118453073	-20.0881698143969\\
27.9195082215568	-19.8992404534883\\
28.0463532314858	-19.7073425728794\\
28.1733480233269	-19.5140840296403\\
28.3004937550566	-19.3209026452459\\
28.4277915945279	-19.1290695505373\\
28.5552427196054	-18.9396972728487\\
28.6828483183016	-18.7537508618827\\
28.8106095889169	-18.5720606956781\\
28.9385277401806	-18.3953359377139\\
29.0666039913954	-18.2241779049825\\
29.1948395725833	-18.059092844343\\
29.3232357246351	-17.900503800125\\
29.4517936994616	-17.7487613947285\\
29.5805147601479	-17.6041534432219\\
29.7094001811098	-17.4669133905309\\
29.8384512482537	-17.3372276030354\\
29.9676692591387	-17.2152415714891\\
30.0970555231416	-17.101065094194\\
30.2266113616252	-16.9947765122526\\
30.3563381081089	-16.8964260654176\\
30.4862371084429	-16.8060384297414\\
30.6163097209851	-16.7236144884344\\
30.7465573167818	-16.6491323761604\\
30.8769812797504	-16.5825478251894\\
31.0075830068671	-16.5237938299421\\
31.1383639083563	-16.4727796349284\\
31.2693254078843	-16.4293890402914\\
31.4004689427571	-16.3934780095644\\
31.5317959641202	-16.3648715563639\\
31.6633079371638	-16.3433598813153\\
31.7950063413305	-16.3286937285479\\
31.9268926705276	-16.320578933939\\
32.0589684333433	-16.318670146745\\
32.1912351532662	-16.3225637246312\\
32.3236943689101	-16.3317898322806\\
32.4563476342423	-16.3458038191766\\
32.5891965188158	-16.363977016675\\
32.7222426080074	-16.3855871821403\\
32.8554875032586	-16.4098089322681\\
32.9889328223226	-16.4357046508854\\
33.1225801995148	-16.4622165277186\\
33.2564312859695	-16.4881605780589\\
33.3904877499002	-16.5122236956083\\
33.524751276866	-16.5329649784169\\
33.6592235700429	-16.5488227045521\\
33.7939063505004	-16.5581283707791\\
33.9288013574834	-16.5591290848138\\
34.0639103487005	-16.5500192585832\\
34.1992351006167	-16.5289819385059\\
34.3347774087536	-16.4942392153769\\
34.4705390879942	-16.4441100248426\\
34.6065219728949	-16.3770723989462\\
34.7427279180033	-16.2918260559968\\
34.8791587981828	-16.1873503684498\\
35.0158165089433	-16.0629524731638\\
35.15270296678	-15.9183007567037\\
35.2898201095177	-15.7534401871631\\
35.4271698966631	-15.5687878203141\\
35.5647543097647	-15.3651089693824\\
35.7025753527795	-15.1434765992117\\
35.8406350524483	-14.9052181165628\\
35.9789354586781	-14.6518546311103\\
36.1174786449336	-14.3850378848032\\
36.2562667086364	-14.106489489085\\
36.3953017715728	-13.8179460844717\\
36.5345859803111	-13.5211128008659\\
36.6741215066275	-13.2176261798124\\
36.8139105479408	-12.9090266848408\\
36.9539553277581	-12.5967401572552\\
37.0942580961287	-12.2820670876096\\
37.2348211301093	-11.9661783358032\\
37.375646734239	-11.6501158892085\\
37.5167372410249	-11.3347973368246\\
37.6580950114393	-11.0210229027117\\
37.7997224354272	-10.7094840804152\\
37.9416219324262	-10.4007731113824\\
38.0837959518975	-10.0953927358084\\
38.2262469738702	-9.79376580432432\\
38.3689775094971	-9.49624447021995\\
38.5119901016239	-9.20311878523108\\
38.655287325372	-8.9146246002702\\
38.7988717887341	-8.6309507297351\\
38.942746133185	-8.35224537824092\\
39.086913034306	-8.0786218555358\\
39.2313752024248	-7.81016362222965\\
39.3761353832699	-7.54692871846311\\
39.5211963586422	-7.28895363189349\\
39.6665609471013	-7.0362566620235\\
39.81223200467	-6.78884083617061\\
39.9582124255545	-6.54669642918122\\
40.1045051428843	-6.30980313497764\\
40.2511131294683	-6.07813193363768\\
40.3980393985717	-5.85164669325366\\
40.5452870047109	-5.63030554149509\\
40.6928590444692	-5.41406203772573\\
40.8407586573332	-5.20286617277361\\
40.9889890265502	-4.9966652200427\\
41.1375533800077	-4.79540445860061\\
41.2864549911355	-4.5990277861593\\
41.4356971798316	-4.40747823747085\\
41.5852833134116	-4.2206984215585\\
41.7352168075837	-4.03863088936686\\
41.885501127449	-3.86121844182077\\
42.0361397885281	-3.68840438689432\\
42.1871363578162	-3.52013275309565\\
42.3384944548651	-3.35634846573606\\
42.4902177528957	-3.19699749145849\\
42.64230997994	-3.04202695573179\\
42.7947749200145	-2.89138523735443\\
42.9476164143261	-2.7450220434402\\
43.1008383625115	-2.60288846787006\\
43.2544447239102	-2.4649370357717\\
43.4084395188747	-2.33112173622692\\
43.5628268301164	-2.20139804509563\\
43.7176108040903	-2.07572293957833\\
43.8727956524191	-1.95405490590923\\
44.0283856533585	-1.83635394137451\\
44.1843851533045	-1.72258155168146\\
44.3407985683449	-1.61270074455854\\
44.4976303858562	-1.50667602034042\\
44.6548851661478	-1.40447336018701\\
44.8125675441546	-1.3060602124898\\
44.9706822311806	-1.21140547794363\\
45.1292340166948	-1.12047949369082\\
45.2882277701821	-1.03325401688829\\
45.4476684430492	-0.949702207997348\\
45.6075610705911	-0.869798614054275\\
45.7679107740165	-0.793519152141698\\
45.9287227625377	-0.720841093251067\\
46.0900023355249	-0.651743046699153\\
46.2517548847295	-0.586204945239047\\
46.4139858965779	-0.524208030987438\\
46.5767009545377	-0.465734842273605\\
46.7399057415619	-0.410769201501523\\
46.9036060426115	-0.359296204106784\\
47.0678077472606	-0.311302208678626\\
47.2325168523877	-0.266774828312407\\
47.3977394649566	-0.225702923249571\\
47.5634818048895	-0.188076594858614\\
47.7297502080381	-0.153887181007576\\
47.8965511292542	-0.123127252874667\\
48.0638911455667	-0.0957906132435369\\
48.2317769594675	-0.0718722963280243\\
48.4002154023112	-0.0513685691720411\\
48.5692134378344	-0.0342769346707428\\
48.7387781657993	-0.0205961362600533\\
48.9089168257664	-0.0103261643242263\\
49.0796368010023	-0.00346826437373693\\
49.2509456225296	-2.49470476205715e-05\\
49.4228509733234	0\\
49.5953606926624	-0.003398501732363\\
49.7684827806408	-0.010226837439177\\
49.942225402849	-0.0204927169385201\\
50.11659689523	-0.034205194765434\\
50.2916057691207	-0.0513746925108762\\
50.4672607164857	-0.0720130234960266\\
50.6435706153533	-0.096133419878754\\
50.8205445354635	-0.123750562294617\\
50.9981917441374	-0.154880612145178\\
51.1765217123794	-0.189541246652652\\
51.3555441212232	-0.227751696808809\\
51.5352688683343	-0.269532788356344\\
51.7157060748802	-0.314906985949563\\
51.8968660926837	-0.363898440652463\\
52.0787595116723	-0.416533040941147\\
52.2613971676389	-0.472838467391455\\
52.4447901503309	-0.532844251241386\\
52.6289498118833	-0.59658183703192\\
52.813887775615	-0.664084649540314\\
52.9996159452075	-0.735388165234042\\
53.1861465142854	-0.810529988484916\\
53.3734919764223	-0.889549932794239\\
53.5616651355933	-0.972490107294334\\
53.7506791171006	-1.0593950088001\\
53.940547378997	-1.15031161969563\\
54.1312837240366	-1.24528951194912\\
54.3229023121819	-1.34438095755507\\
54.5154176737	-1.44764104570521\\
54.7088447228807	-1.55512780698979\\
54.9031987724154	-1.66690234492103\\
55.0984955484734	-1.78302897505961\\
55.2947512065195	-1.90357537199969\\
55.4919823479169	-2.02861272443238\\
55.690206037363	-2.15821589845825\\
55.8894398212122	-2.29246360924793\\
56.0897017467377	-2.43143860105585\\
56.2910103823952	-2.57522783546676\\
56.4933848391506	-2.72392268758784\\
56.6968447929429	-2.87761914968615\\
56.9014105083541	-3.03641804149368\\
57.1071028635693	-3.20042522604439\\
57.3139433767121	-3.36975182945542\\
57.5219542336494	-3.5445144624822\\
57.7311583173675	-3.72483544093984\\
57.9415792390291	-3.91084300114863\\
58.1532413708295	-4.10267150537368\\
58.3661698807827	-4.30046163072529\\
58.5803907695758	-4.50436053308766\\
58.7959309096452	-4.71452197523166\\
59.01281808664	-4.93110640522605\\
59.2310810434539	-5.15428096740021\\
59.4507495270212	-5.38421942323333\\
59.6718543380934	-5.62110195335771\\
59.8944273842311	-5.86511480403203\\
60.1185017362689	-6.11644973151215\\
60.3441116885345	-6.37530318516542\\
60.571292823133	-6.64187515423907\\
60.800082078636	-6.91636758300854\\
61.03051782355	-7.19898223350992\\
61.2626399349763	-7.48991784284107\\
61.4964898829199	-7.7893663814603\\
61.7321108207474	-8.09750816808094\\
61.9695476823548	-8.41450553344032\\
62.208847286661	-8.74049464702102\\
62.4500584501138	-9.07557502541493\\
62.6932321079729	-9.4197961267252\\
62.9384214452208	-9.77314030198517\\
63.1856820380514	-10.1355012250125\\
63.4350720070017	-10.5066567652873\\
63.686652182917	-10.8862351235936\\
63.9404862870897	-11.2736729537082\\
64.19664112708	-11.6681642089031\\
64.4551868099179	-12.0685986834076\\
64.7161969746113	-12.4734898263575\\
64.9797490461383	-12.8808926187646\\
65.2459245134027	-13.2883144218227\\
65.5148092339724	-13.6926250594132\\
65.7864937688241	-14.0899772420761\\
66.0610737507854	-14.4757547108296\\
66.3386502909139	-14.8445724000911\\
66.6193304276991	-15.1903584941214\\
66.9032276247326	-15.5065489184522\\
67.1904623233949	-15.7864158207485\\
67.4811625581779	-16.0235288871951\\
67.7754646435415	-16.2123120923303\\
68.0735139427368	-16.3486169444367\\
68.3754657308749	-16.4302032426388\\
68.6814861667539	-16.4570186112472\\
68.9917533906772	-16.4312072733366\\
69.306458768814	-16.3568458182576\\
69.6258083087409	-16.2394719528363\\
69.9500242758485	-16.0855136785564\\
70.2793470465835	-15.9017289036295\\
70.6140372423607	-15.6947368117499\\
70.9543781979064	-15.4706809270403\\
71.3006788304012	-15.2350269065872\\
71.6532769919412	-14.9924744793934\\
72.0125434086966	-14.7469532140547\\
72.3788863373403	-14.5016720135903\\
72.7527571051144	-14.2591976281785\\
73.134656747521	-14.021544387302\\
73.5251440216984	-13.7902636962135\\
73.9248451608273	-13.5665267806336\\
74.3344658554265	-13.3511976042491\\
74.7548061162413	-13.1448950679246\\
75.1867789138331	-12.9480448589621\\
75.6314338383705	-12.7609219560055\\
76.0899875380278	-12.583685044437\\
76.563863472182	-12.416404122387\\
77.0547447195961	-12.2590824857464\\
77.5646454977506	-12.1116741374369\\
78.09601019589	-11.9740975094138\\
78.6518540816057	-11.8462462355379\\
79.2359693539851	-11.7279975789192\\
79.8532379674478	-11.6192190018401\\
80.5101277980609	-11.5197732698524\\
81.2155235553204	-11.4295224024351\\
81.9822183591707	-11.34833071841\\
82.8298501241475	-11.2760671727516\\
83.7914821751504	-11.2126071402494\\
84.9315937160609	-11.1578337687383\\
86.4166800157671	-11.1116389986303\\
90	-11.0739243248928\\
};
\end{axis}

\end{tikzpicture}%
